Acoustic and Machine Learning Methods for Speech-Based Suicide Risk Assessment: A Systematic Review

Suicide remains a public health challenge, necessitating improved detection methods to facilitate timely intervention and treatment. This systematic review evaluates the role of Artificial Intelligence (AI) and Machine Learning (ML) in assessing suicide risk through acoustic analysis of speech. Following PRISMA guidelines, we analyzed 33 articles selected from PubMed, Cochrane, Scopus, and Web of Science databases. The last search was conducted in February 2025. Risk of bias was assessed using the PROBAST tool. Studies analyzing acoustic features between individuals at risk of suicide (RS) and those not at risk (NRS) were included, while studies lacking acoustic data, a suicide-related focus, or sufficient methodological details were excluded. Sample sizes varied widely and were reported in terms of participants or speech segments, depending on the study. Results were synthesized narratively based on acoustic features and classifier performance. Findings consistently showed significant acoustic feature variations between RS and NRS populations, particularly involving jitter, fundamental frequency (F0), Mel-frequency cepstral coefficients (MFCC), and power spectral density (PSD). Classifier performance varied based on algorithms, modalities, and speech elicitation methods, with multimodal approaches integrating acoustic, linguistic, and metadata features demonstrating superior performance. Among the 29 classifier-based studies, reported AUC values ranged from 0.62 to 0.985 and accuracies from 60% to 99.85%. Most datasets were imbalanced in favor of NRS, and performance metrics were rarely reported separately by group, limiting clear identification of direction of effect.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{1}{|l|}{}                               & \textbf{n}                                                                                                     & \textbf{Classifier used}                                                              & \textbf{\begin{tabular}[c]{@{}c@{}}Type of \\ analysis\end{tabular}}                         & \textbf{\begin{tabular}[c]{@{}c@{}}Validation, \\ training conditions\end{tabular}}                                                     & \textbf{\begin{tabular}[c]{@{}c@{}}Expression\\ of the \\  performance\end{tabular}}                 & \textbf{Model}                                                      & \textbf{Features}                                                                       & \textbf{\begin{tabular}[c]{@{}c@{}}Year of\\ Publication\end{tabular}} \\ \hline
\textbf{\citet{France2000Acoustical}}                & \begin{tabular}[c]{@{}c@{}}67 (24 CS, \\ 21 MDD, 22 RS)\end{tabular}                                           & LDA, QDA                                                                              & Classification                                                                               & \textbf{LOOCV}                                                                                                                          & \begin{tabular}[c]{@{}c@{}}Accuracy, Recall, \\ Specificity, PPV, NPV\end{tabular}                   & Unimodal                                                            & Acoustic                                                                                & 2000                                                                   \\ \hline
\textbf{\citet{Ozdas2000Analysis}}                   & 20 (10 RS, 10 CS)                                                                                              & MLE                                                                                   & Classification                                                                               & \textbf{Holdout validation}                                                                                                             & Accuracy                                                                                             & Unimodal                                                            & Acoustic                                                                                & 2000                                                                   \\ \hline
\textbf{\citet{Ozdas2004Analysis}}                   & \begin{tabular}[c]{@{}c@{}}30 (10 RS, \\ 10 MDD, 10 NRS)\end{tabular}                                          & GMM, MLE                                                                              & Classification                                                                               & \textbf{Holdout validation}                                                                                                             & \begin{tabular}[c]{@{}c@{}}Accuracy, Recall, \\ Specificity, PPV, NPV\end{tabular}                   & Unimodal                                                            & Acoustic                                                                                & 2004                                                                   \\ \hline
\textbf{\citet{Ozdas2004Investigation}}              & \begin{tabular}[c]{@{}c@{}}30 (10 RS, \\ 10 MDD, 10 CS)\end{tabular}                                           & MLE                                                                                   & Classification                                                                               & \textbf{LOOCV}                                                                                                                          & \begin{tabular}[c]{@{}c@{}}Accuracy, Recall, \\ Specificity\end{tabular}                             & Unimodal                                                            & Acoustic                                                                                & 2004                                                                   \\ \hline
\textbf{\citet{Yingthawornsuk2006Objective}}         & \begin{tabular}[c]{@{}c@{}}32 (10 RS, \\ 13 MDD, 9 NRS)\end{tabular}                                           & QDA                                                                                   & Classification                                                                               & \textbf{LOOCV}                                                                                                                          & \begin{tabular}[c]{@{}c@{}}Accuracy, Recall, \\ Specificity, PPV, NPV\end{tabular}                   & Unimodal                                                            & Acoustic                                                                                & 2006                                                                   \\ \hline
\textbf{\citet{Kaymaz-Keskinpala2007Distinguishing}} & \begin{tabular}[c]{@{}c@{}}40 \\ (20 RS, 20 MDD)\end{tabular}                                                  & QDA                                                                                   & Classification                                                                               & \textbf{\begin{tabular}[c]{@{}c@{}}10-fold CV \\ (35/65 train/test split)\end{tabular}}                                                 & Accuracy                                                                                             & Unimodal                                                            & Acoustic                                                                                & 2007                                                                   \\ \hline
\textbf{\citet{Kaymaz-Keskinpala2007Screening}}      & \begin{tabular}[c]{@{}c@{}}76 \\ (29 MDD, 18 RS)\end{tabular}                                                  & QDA                                                                                   & Classification                                                                               & \textbf{\begin{tabular}[c]{@{}c@{}}Holdout validation \\ (65/35 train/test split); \\ 4 iterations\end{tabular}}                        & Accuracy                                                                                             & Unimodal                                                            & Acoustic                                                                                & 2007                                                                   \\ \hline
\textbf{\citet{Yingthawornsuk2007AcousticAO}}        & \begin{tabular}[c]{@{}c@{}}20\\ (10 RS; 10 MDD)\end{tabular}                                                   & GMM                                                                                   & Classification                                                                               & \textbf{\begin{tabular}[c]{@{}c@{}}12-fold CV \\ (75/25 train/test split)\end{tabular}}                                                 & Accuracy                                                                                             & Unimodal                                                            & Acoustic                                                                                & 2007                                                                   \\ \hline
\textbf{\citet{Yingthawornsuk2008Distinguishing}}    & \begin{tabular}[c]{@{}c@{}}24 (8 MDD, \\ 8 RS, 8 CS)\end{tabular}                                              & GMM                                                                                   & Classification                                                                               & \textbf{\begin{tabular}[c]{@{}c@{}}12-fold CV \\ (75/25 train/test split)\end{tabular}}                                                 & \begin{tabular}[c]{@{}c@{}}Accuracy, Recall, \\ Specificity, PPV, NPV\end{tabular}                   & Unimodal                                                            & Acoustic                                                                                & 2008                                                                   \\ \hline
\textbf{\citet{Subari2010Comparison}}                & \begin{tabular}[c]{@{}c@{}}30 (10 RS, \\ 10 MDD, 10 NRS)\end{tabular}                                          & GMM                                                                                   & Classification                                                                               & \textbf{Holdout validation}                                                                                                             & Accuracy                                                                                             & Unimodal                                                            & Acoustic                                                                                & 2010                                                                   \\ \hline
\textbf{\citet{hashim2012analysis}}                  & \begin{tabular}[c]{@{}c@{}}19 (A) + 8 (B)\\ 7 RS, 12 MDD (A); \\ 8 RS (B)\end{tabular}                         & LDA, QDA                                                                              & Classification                                                                               & \textbf{\begin{tabular}[c]{@{}c@{}}Equal train/test CV; \\ K-fold CV; LOOCV; \\ 70/30 train/test split; \\ 100 iterations\end{tabular}} & Accuracy                                                                                             & Unimodal                                                            & Acoustic                                                                                & 2012                                                                   \\ \hline
\textbf{\citet{Scherer2013Investigating}}            & \begin{tabular}[c]{@{}c@{}}16 \\ (8 RS, 8 NRS)\end{tabular}                                                    & SVM, HMM                                                                              & Classification                                                                               & \textbf{LOOCV}                                                                                                                          & Accuracy                                                                                             & Unimodal                                                            & Acoustic                                                                                & 2013                                                                   \\ \hline
\textbf{\citet{Wahidah2015TimingPO}}                 & \begin{tabular}[c]{@{}c@{}}47 (A) + 19 (B1)\\ 17 RS, 30 MDD (A); \\ 19 RS (B)\end{tabular}                     & LDA, QDA                                                                              & \begin{tabular}[c]{@{}c@{}}Study 1:\\  Classification\\  Study 2:\\  Regression\end{tabular} & \textbf{\begin{tabular}[c]{@{}c@{}}Equal train/test CV; \\ LOOCV; \\ 100 iterations\end{tabular}}                                       & Accuracy                                                                                             & Unimodal                                                            & Acoustic                                                                                & 2015                                                                   \\ \hline
\textbf{\citet{Pestian2017A}}                        & \begin{tabular}[c]{@{}c@{}}379 (130 RS, \\ 126 NRS, 123 CS)\end{tabular}                                       & SVM                                                                                   & Classification                                                                               & \textbf{LOOCV}                                                                                                                          & AUC                                                                                                  & Bimodal                                                             & \begin{tabular}[c]{@{}c@{}}Acoustic\\ Linguistic\end{tabular}                           & 2017                                                                   \\ \hline
\textbf{\citet{Venek2017Adolescent}}                 & \begin{tabular}[c]{@{}c@{}}60 \\ (30 RS; 30 NRS)\end{tabular}                                                  & \begin{tabular}[c]{@{}c@{}}SVM, \\ AdaBoost\end{tabular}                              & Classification                                                                               & \textbf{LOOCV}                                                                                                                          & \begin{tabular}[c]{@{}c@{}}Accuracy, Recall, \\ F1-score, PPV\end{tabular}                           & Multimodal                                                          & \begin{tabular}[c]{@{}c@{}}Acoustic\\ Linguistic\\ Dynamics of interaction\end{tabular} & 2017                                                                   \\ \hline
\textbf{\citet{Chakravarthula2019Automatic}}         & \begin{tabular}[c]{@{}c@{}}124 \\ (65 NRS, 59 RS)\end{tabular}                                                 & SVM                                                                                   & Classification                                                                               & \textbf{\begin{tabular}[c]{@{}c@{}}LOOCV \\ (80/20 train/\\ validation split)\end{tabular}}                                             & Recall                                                                                               & Multimodal                                                          & \begin{tabular}[c]{@{}c@{}}Acoustic\\ Linguistic\\ Dynamics of interaction\end{tabular} & 2019                                                                   \\ \hline
\textbf{\citet{Shah2019Multimodal}}                  & \begin{tabular}[c]{@{}c@{}}90 \\ (45 RS, 45 "distress")\end{tabular}                                           & XGB, RF                                                                               & Classification                                                                               & \textbf{\begin{tabular}[c]{@{}c@{}}5-fold CV \\ (30/70 test/train split)\end{tabular}}                                                  & AUC                                                                                                  & \begin{tabular}[c]{@{}c@{}}Uni-, Bi- \\ or multimodal\end{tabular}  & \begin{tabular}[c]{@{}c@{}}Acoustic\\ Linguistic\\ Visual\end{tabular}                  & 2019                                                                   \\ \hline
\textbf{\citet{Belouali2021Acoustic}}                & 588 (504 NRS, 84 RS)                                                                                           & \begin{tabular}[c]{@{}c@{}}LR, RF, \\ SVM, XGB, \\ kNN, DNN\end{tabular}              & Classification                                                                               & \textbf{Nested CV}                                                                                                                      & \begin{tabular}[c]{@{}c@{}}Accuracy, AUC, \\ Specificity, PPV, NPV, \\ Recall, F1-score\end{tabular} & Bimodal                                                             & \begin{tabular}[c]{@{}c@{}}Acoustic\\ Linguistic\end{tabular}                           & 2021                                                                   \\ \hline
\textbf{\citet{Stasak2021Read}}                      & 246 (226 RS, 20 CS)                                                                                            & SVM, kNN                                                                              & Classification                                                                               & \textbf{\begin{tabular}[c]{@{}c@{}}5-fold CV; \\ 80/20 train/test split\end{tabular}}                                                   & Accuracy, F1-score                                                                                   & Bimodal                                                             & Acoustic                                                                                & 2021                                                                   \\ \hline
\textbf{\citet{iyer2022using}}                       & 120 (W: 87, M: 33)                                                                                             & GB                                                                                    & Classification                                                                               & \textbf{\begin{tabular}[c]{@{}c@{}}LOOCV; \\ 10-fold CV\end{tabular}}                                                                   & AUC                                                                                                  & Unimodal                                                            & Acoustic                                                                                & 2022                                                                   \\ \hline
\textbf{\citet{iyer2022voicebio}}                    & 281 (77 RS, 204 NRS)                                                                                           & GB                                                                                    & Classification                                                                               & \textbf{LOOCV}                                                                                                                          & \begin{tabular}[c]{@{}c@{}}AUC, Accuracy, \\ Recall, Specificity\end{tabular}                        & Unimodal                                                            & Acoustic                                                                                & 2022                                                                   \\ \hline
\textbf{\citet{Cohen2023A}}                          & \begin{tabular}[c]{@{}c@{}}73 (15 MDD, \\ 21 anxiety, 26 RS)\end{tabular}                                      & \begin{tabular}[c]{@{}c@{}}LR, SVM \\ (acoustic and visual)\\ LDA (text)\end{tabular} & Classification                                                                               & \textbf{LOOCV}                                                                                                                          & AUC                                                                                                  & Multimodal                                                          & \begin{tabular}[c]{@{}c@{}}Acoustic\\ Linguistic\\ Visual\end{tabular}                  & 2023                                                                   \\ \hline
\textbf{\citet{Min2023Acoustic}}                     & 104 (68 RS, 30 NRS)                                                                                            & \begin{tabular}[c]{@{}c@{}}SVM, RF, \\ LightGBM, \\ XGB, ANN\end{tabular}             & Classification                                                                               & \textbf{10-fold CV}                                                                                                                     & \begin{tabular}[c]{@{}c@{}}Accuracy, AUC, \\ Specificity, PPV, \\ Recall, F1-score\end{tabular}      & Unimodal                                                            & Acoustic                                                                                & 2023                                                                   \\ \hline
\textbf{\citet{Pillai2023Investigating}}             & \begin{tabular}[c]{@{}c@{}}786\\ (MDD: 43\\ Student: 178 \\ AVH: 356 \\ PT: 209)\end{tabular}                  & \begin{tabular}[c]{@{}c@{}}SVM, LR, \\ RF, XGB, \\ VGGish\end{tabular}                & Classification                                                                               & \textbf{Stratified 5-fold CV}                                                                                                           & \begin{tabular}[c]{@{}c@{}}F1-score, Accuracy, \\ Recall\end{tabular}                                & Multimodal                                                          & \begin{tabular}[c]{@{}c@{}}Acoustic\\ Linguistic\end{tabular}                           & 2023                                                                   \\ \hline
\textbf{\citet{amiriparian2024non}}                  & \begin{tabular}[c]{@{}c@{}}20 \\ (no class breakdown)\end{tabular}                                             & SVM                                                                                   & Classification                                                                               & \textbf{LOOCV; 5-fold CV}                                                                                                               & Accuracy                                                                                             & \begin{tabular}[c]{@{}c@{}}Unimodal\\ and\\ Multimodal\end{tabular} & \begin{tabular}[c]{@{}c@{}}Acoustic\\ Metadata\end{tabular}                             & 2024                                                                   \\ \hline
\textbf{\citet{Chen2024Fine-grained}}                & \begin{tabular}[c]{@{}c@{}}20630\\ (9774 negative \\ emotions, \\ 10856 non-negative \\ emotions)\end{tabular} & DNN                                                                                   & Classification                                                                               & \textbf{\begin{tabular}[c]{@{}c@{}}5-fold CV \\ (80/20 train/test split)\end{tabular}}                                                  & \begin{tabular}[c]{@{}c@{}}F1-score, Accuracy, \\ Recall\end{tabular}                                & Unimodal                                                            & Acoustic                                                                                & 2024                                                                   \\ \hline
\textbf{\citet{Cui2024Spontaneous}}                  & \begin{tabular}[c]{@{}c@{}}1179 \\ (631 RS, 548 CS)\end{tabular}                                               & \begin{tabular}[c]{@{}c@{}}SVM, \\ Transformer-\\ based classifiers\end{tabular}      & Classification                                                                               & \textbf{\begin{tabular}[c]{@{}c@{}}80/10/10 \\ train/dev/test split\end{tabular}}                                                       & F1-score, Accuracy                                                                                   & Bimodal                                                             & \begin{tabular}[c]{@{}c@{}}Acoustic\\ Linguistic\end{tabular}                           & 2024                                                                   \\ \hline
\textbf{\citet{Gerczuk2024Exploring}}                & 20 (7 RS, 13 NRS)                                                                                              & SVM                                                                                   & Classification                                                                               & \textbf{LOOCV}                                                                                                                          & Accuracy                                                                                             & Unimodal                                                            & Acoustic                                                                                & 2024                                                                   \\ \hline
\textbf{\citet{Yünden2024Examination}}               & \begin{tabular}[c]{@{}c@{}}90 (30 RS, \\ 30 MDD, 30 CS)\end{tabular}                                           & SVM                                                                                   & Classification                                                                               & \textbf{10-fold CV}                                                                                                                     & \begin{tabular}[c]{@{}c@{}}Accuracy, PPV,\\ Recall, Specificity\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|}
\hline
\textbf{Category}                                                                                     & \textbf{Acoustic feature}                                                                                                                                   & \textbf{Definition}                                                                                                                                                                                                                                                        \\ \hline
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}Energy\\ and\\ Loudness\\ Features\end{tabular}}           & \begin{tabular}[c]{@{}c@{}}Energy contour variability\\ (standard deviation)\end{tabular}                                                                   & \begin{tabular}[c]{@{}c@{}}Describes how energy fluctuates across the speech signal, \\ potentially reflecting emotional expressiveness.\end{tabular}                                                                                                                      \\ \cline{2-3} 
                                                                                                      & \begin{tabular}[c]{@{}c@{}}Energy transitions\\ and variations\end{tabular}                                                                                 & \begin{tabular}[c]{@{}c@{}}Changes in speech energy across time or syllables, \\ reflecting stress, rhythm, or emotion.\end{tabular}                                                                                                                                       \\ \cline{2-3} 
                                                                                                      & Intensity (dB)                                                                                                                                              & \begin{tabular}[c]{@{}c@{}}Perceived loudness of the voice,\\  usually measured as average sound pressure level in decibels.\end{tabular}                                                                                                                                  \\ \cline{2-3} 
                                                                                                      & Loudness                                                                                                                                                    & \begin{tabular}[c]{@{}c@{}}A psychoacoustic measure of perceived sound strength, \\ influenced by both intensity and frequency content.\end{tabular}                                                                                                                       \\ \cline{2-3} 
                                                                                                      & Psycho-acoustic sharpness                                                                                                                                   & \begin{tabular}[c]{@{}c@{}}Describes how “sharp” or high-pitched a sound feels, \\ influenced by high-frequency energy distribution.\end{tabular}                                                                                                                          \\ \cline{2-3} 
                                                                                                      & Root Mean Squared amplitude (dB)                                                                                                                            & \begin{tabular}[c]{@{}c@{}}A statistical measure of signal amplitude over time, \\ used to assess loudness and vocal strength.\end{tabular}                                                                                                                                \\ \hline
\multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Formant\\ Features\end{tabular}}                           & \begin{tabular}[c]{@{}c@{}}Formant Bandwidth (BW),\\ e.g., F1 Bandwidth mean,\\ Formant2 width (Hz)\end{tabular}                                            & \begin{tabular}[c]{@{}c@{}}Width of the resonance peak around each formant frequency (e.g., F1 Bandwidth), \\ related to the damping of vocal tract resonances.\end{tabular}                                                                                               \\ \cline{2-3} 
                                                                                                      & \begin{tabular}[c]{@{}c@{}}Formant Energy \\ (EF1, EF2, EF3)\\ including\\ EF1db, EF2db, EF3db,\\ EF1N, EF2N\end{tabular}                                   & \begin{tabular}[c]{@{}c@{}}Energy associated with each formant. \\ Variants like EF1db express energy in decibels, \\ while EF1N is typically a normalized value.\end{tabular}                                                                                             \\ \cline{2-3} 
                                                                                                      & \begin{tabular}[c]{@{}c@{}}Formant Frequencies\\ (F1, F2, F3)\end{tabular}                                                                                  & \begin{tabular}[c]{@{}c@{}}Frequencies corresponding to the resonant peaks of the vocal tract. F1 relates to vowel height, \\ F2 to vowel frontness, F3 to speaker-specific traits like emotion or gender.\end{tabular}                                                    \\ \hline
\multirow{9}{*}{\begin{tabular}[c]{@{}c@{}}Glottal\\ and\\ Voice\\ Quality\\ Features\end{tabular}}   & Depth of subharmonics (Hz)                                                                                                                                  & \begin{tabular}[c]{@{}c@{}}Measures how deeply subharmonics (additional low-frequency components) \\ are present in the voice signal,\\ which can indicate irregular vocal fold vibration or vocal effort.\end{tabular}                                                    \\ \cline{2-3} 
                                                                                                      & \begin{tabular}[c]{@{}c@{}}Glottal Closure Instant\\ (GCI) variability\end{tabular}                                                                         & \begin{tabular}[c]{@{}c@{}}Temporal variability in the instants when the vocal folds close during phonation. \\ High variability can suggest irregular phonation.\end{tabular}                                                                                             \\ \cline{2-3} 
                                                                                                      & \begin{tabular}[c]{@{}c@{}}Harmonics-to-Noise Ratio\\ (HNR, HNRdB)\end{tabular}                                                                             & \begin{tabular}[c]{@{}c@{}}Ratio of periodic (harmonic) energy to aperiodic (noise) energy in the voice signal.\\ Higher values indicate clearer, more stable phonation.\end{tabular}                                                                                      \\ \cline{2-3} 
                                                                                                      & \begin{tabular}[c]{@{}c@{}}Jitter\\ (e.g., jitter local, jitter ppq5)\end{tabular}                                                                          & \begin{tabular}[c]{@{}c@{}}Measures cycle-to-cycle variations in fundamental frequency (F0), indicating pitch instability. \\ "Jitter local" is the average relative difference between consecutive cycles, \\ "ppq5" is a smoothed version over five cycles.\end{tabular} \\ \cline{2-3} 
                                                                                                      & \begin{tabular}[c]{@{}c@{}}Normalized Amplitude\\ Quotient (NAQ)\end{tabular}                                                                               & \begin{tabular}[c]{@{}c@{}}Ratio of glottal pulse amplitude to the maximum flow declination rate, \\ normalized by F0. It’s a marker of voice quality and breathiness.\end{tabular}                                                                                        \\ \cline{2-3} 
                                                                                                      & Peakslope                                                                                                                                                   & \begin{tabular}[c]{@{}c@{}}Sharpness of the glottal excitation; \\ used to detect tense vs. breathy voice qualities.\end{tabular}                                                                                                                                          \\ \cline{2-3} 
                                                                                                      & Quasi-Open Quotient (QOQ)                                                                                                                                   & \begin{tabular}[c]{@{}c@{}}Proportion of the glottal cycle during which the glottis is open. \\ Larger values indicate a more breathy voice.\end{tabular}                                                                                                                  \\ \cline{2-3} 
                                                                                                      & Shimmer                                                                                                                                                     & \begin{tabular}[c]{@{}c@{}}Measures amplitude variation between consecutive glottal cycles, representing amplitude instability.\\ High shimmer can indicate voice disorders or emotional stress.\end{tabular}                                                              \\ \cline{2-3} 
                                                                                                      & \begin{tabular}[c]{@{}c@{}}Voice quality ratings\\ (GRBASI scale)\end{tabular}                                                                              & \begin{tabular}[c]{@{}c@{}}A perceptual rating system including:\\  G: Grade (overall voice abnormality); R: Roughness; B: Breathiness; \\ A: Asthenia (weakness); S: Strain; I: Instability\end{tabular}                                                                  \\ \hline
\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Prosodic\\ and\\ Pitch-\\ Related\\ Features\end{tabular}} & \begin{tabular}[c]{@{}c@{}}50th quartile frequency\\ (Hz)\end{tabular}                                                                                      & \begin{tabular}[c]{@{}c@{}}Also known as the median frequency; half of the spectral energy lies below this frequency.\\ It reflects spectral balance.\end{tabular}                                                                                                         \\ \cline{2-3} 
                                                                                                      & \begin{tabular}[c]{@{}c@{}}F0 percentiles\\ (e.g., 80th percentile)\end{tabular}                                                                            & \begin{tabular}[c]{@{}c@{}}A statistical description of the distribution of fundamental frequency (pitch) values;\\ e.g., 80th percentile is the F0 value below which 80\% of the data fall.\end{tabular}                                                                  \\ \cline{2-3} 
                                                                                                      & \begin{tabular}[c]{@{}c@{}}Fundamental Frequency\\ (F0 in Hz)\\ (variations in F0 across different speech tasks denoted as\\ F0*, F0**, F0***)\end{tabular} & \begin{tabular}[c]{@{}c@{}}The base frequency of vocal fold vibration, perceived as pitch.\\ Measures of pitch change across different tasks, \\ often used to assess prosodic adaptability or emotion.\end{tabular}                                                       \\ \cline{2-3} 
                                                                                                      & Pitch variations over time                                                                                                                                  & Temporal dynamics of F0, reflecting intonation, expressiveness, or stress.                                                                                                                                                                                                 \\ \hline
\multirow{10}{*}{\begin{tabular}[c]{@{}c@{}}Spectral\\ and\\ Energy-\\ Based\\ Features\end{tabular}} & AlphaRatio mean                                                                                                                                             & \begin{tabular}[c]{@{}c@{}}The ratio of spectral energy in low vs. high frequency bands \\ (e.g., 50-1000 Hz vs. 1-5 kHz).\\ Higher values suggest a darker, less bright voice.\end{tabular}                                                                               \\ \cline{2-3} 
                                                                                                      & Chroma vector and deviation                                                                                                                                 & \begin{tabular}[c]{@{}c@{}}From music signal processing, describing the intensity of each pitch class \\ (e.g., C, D, ...) within a frame.\\ Deviation reflects stability or variability of harmonic structure.\end{tabular}                                           \\ \cline{2-3} 
                                                                                                      & Entropy of spectral energy                                                                                                                                  & \begin{tabular}[c]{@{}c@{}}A measure of spectral flatness or unpredictability. \\ Higher entropy implies more noise-like, less tonal signals.\end{tabular}                                                                                                                 \\ \cline{2-3} 
                                                                                                      & Flatness spectral roll-off                                                                                                                                  & \begin{tabular}[c]{@{}c@{}}Indicates how quickly energy drops in higher frequencies; \\ flatter roll-off = more even spectral energy.\end{tabular}                                                                                                                         \\ \cline{2-3} 
                                                                                                      & Hammarberg Index mean                                                                                                                                       & \begin{tabular}[c]{@{}c@{}}The ratio of the strongest energy peak below 2 kHz to the strongest above 2 kHz, \\ used to assess vocal effort and brightness.\end{tabular}                                                                                                    \\ \cline{2-3} 
                                                                                                      & \begin{tabular}[c]{@{}c@{}}Mel-Frequency\\ Cepstral Coefficients\\ (MFCC),\\ including Delta MFCC11\end{tabular}                                            & \begin{tabular}[c]{@{}c@{}}Widely used features representing the short-term power spectrum of sound, \\ transformed to match human auditory perception.\\ Delta MFCC11 is a first-order temporal derivative of the 11th coefficient.\end{tabular}                          \\ \cline{2-3} 
                                                                                                      & Peak Location (Hz)                                                                                                                                          & Frequency at which the maximum amplitude occurs in the spectrum.                                                                                                                                                                                                           \\ \cline{2-3} 
                                                                                                      & Power Spectral Density (PSD)                                                                                                                                & \begin{tabular}[c]{@{}c@{}}Shows how power is distributed over frequency. \\ Useful for detecting vocal characteristics and noise patterns.\end{tabular}                                                                                                                   \\ \cline{2-3} 
                                                                                                      & SlopeV0-500Hz mean                                                                                                                                          & \begin{tabular}[c]{@{}c@{}}The slope of the spectral energy between 0 and 500 Hz. \\ Can reveal vocal fold tension or phonatory style.\end{tabular}                                                                                                                        \\ \cline{2-3} 
                                                                                                      & Spectral slope (Hz)                                                                                                                                         & \begin{tabular}[c]{@{}c@{}}Overall slope of the energy spectrum; \\ steeper slopes often indicate breathier or less strained voices.\end{tabular}                                                                                                                          \\ \hline
\begin{tabular}[c]{@{}c@{}}Speech Fluency\\ and\\ Disfluency\end{tabular}                             & \begin{tabular}[c]{@{}c@{}}Speech disfluency measures\\ (hesitations, repetitions, etc.)\end{tabular}                                                       & \begin{tabular}[c]{@{}c@{}}Indicators of disruptions in speech flow. \\ Useful for assessing anxiety, cognitive load, \\ or mental health conditions.\end{tabular}                                                                                                         \\ \hline
\multirow{5}{*}{\begin{tabular}[c]{@{}c@{}}Temporal\\ and\\ Rhythm\\ Features\end{tabular}}           & Interval Length                                                                                                                                             & \begin{tabular}[c]{@{}c@{}}Duration between vocal events (e.g., syllables or phonemes), \\ associated with speech tempo and rhythm.\end{tabular}                                                                                                                           \\ \cline{2-3} 
                                                                                                      & Pause duration                                                                                                                                              & \begin{tabular}[c]{@{}c@{}}Time during which no speech is present. \\ Can indicate cognitive load, hesitation, or emotional state.\end{tabular}                                                                                                                            \\ \cline{2-3} 
                                                                                                      & Speech time duration                                                                                                                                        & \begin{tabular}[c]{@{}c@{}}Total time during which the speaker is actively talking, \\ excluding silences.\end{tabular}                                                                                                                                                    \\ \cline{2-3} 
                                                                                                      & Transition features                                                                                                                                         & \begin{tabular}[c]{@{}c@{}}Timing or spectral features that describe how smoothly \\ one phoneme or syllable transitions to the next.\end{tabular}                                                                                                                         \\ \cline{2-3} 
                                                                                                      & Zero crossing rate                                                                                                                                          & \begin{tabular}[c]{@{}c@{}}Number of times the signal crosses zero amplitude, \\ often used to distinguish voiced from unvoiced sounds.\end{tabular}                                                                                                                       \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline
\cellcolor[HTML]{FFFFFF}\textbf{Study}      & \textbf{Methodology}                                                                          & \textbf{Sample Size (N)}                                                                                 & \textbf{Pop.} & \textbf{Age Group}                                                                                                                 & \textbf{Sample Method}                                                                                                                               & \textbf{Year} \\ \hline
\citet{France2000Acoustical}                & \begin{tabular}[c]{@{}c@{}}Observational Retrospective\\ Analytical Monocentric\end{tabular}  & \begin{tabular}[c]{@{}c@{}}67 \\ (24 CS, 21 MDD, 22 RS)\end{tabular}                                     & M             & 25-65                                                                                                                              & \begin{tabular}[c]{@{}c@{}}Existing databases\\ (including Vanderbilt Database)\end{tabular}                                                         & 2000          \\ \hline
\citet{Ozdas2000Analysis}                   & \begin{tabular}[c]{@{}c@{}}Observational Retrospective\\ Analytical Monocentric\end{tabular}  & \begin{tabular}[c]{@{}c@{}}20 (10\\  RS; 10 CS)\end{tabular}                                             & M             & NP                                                                                                                                 & Vanderbilt Database                                                                                                                                  & 2000          \\ \hline
\citet{Ozdas2004Analysis}                   & \begin{tabular}[c]{@{}c@{}}Observational Retrospective\\ Analytical Monocentric\end{tabular}  & \begin{tabular}[c]{@{}c@{}}30 (10 RS; \\ 10 MDD; 10 CS)\end{tabular}                                     & M             & 25-65                                                                                                                              & \begin{tabular}[c]{@{}c@{}}Existing databases\\ (including Vanderbilt Database)\end{tabular}                                                         & 2004          \\ \hline
\citet{Ozdas2004Investigation}              & \begin{tabular}[c]{@{}c@{}}Observational Retrospective\\ Analytical Monocentric\end{tabular}  & \begin{tabular}[c]{@{}c@{}}30 (10 RS; \\ 10 MDD; 10 CS)\end{tabular}                                     & M             & 25-65                                                                                                                              & \begin{tabular}[c]{@{}c@{}}Existing databases\\ (including Vanderbilt Database)\end{tabular}                                                         & 2004          \\ \hline
\citet{Yingthawornsuk2006Objective}         & \begin{tabular}[c]{@{}c@{}}Observational Prospective\\ Analytical Monocentric\end{tabular}    & 32                                                                                                       & M             & 25-65                                                                                                                              & Vanderbilt Database                                                                                                                                  & 2006          \\ \hline
\citet{Kaymaz-Keskinpala2007Distinguishing} & \begin{tabular}[c]{@{}c@{}}Controlled Prospective\\ Analytical Monocentric\end{tabular}       & 40 (20 RS, 20 MDD)                                                                                       & X             & 25-65                                                                                                                              & \begin{tabular}[c]{@{}c@{}}Existing databases\\ (including Vanderbilt Database)\end{tabular}                                                         & 2007          \\ \hline
\citet{Kaymaz-Keskinpala2007Screening}      & \begin{tabular}[c]{@{}c@{}}Observational Prospective\\ Analytical Monocentric\end{tabular}    & 76 (29 MDD, 18 RS)                                                                                       & X             & 25-65                                                                                                                              & Vanderbilt Database                                                                                                                                  & 2007          \\ \hline
\citet{Yingthawornsuk2007AcousticAO}        & \begin{tabular}[c]{@{}c@{}}Observational Prospective\\ Analytical Monocentric\end{tabular}    & \begin{tabular}[c]{@{}c@{}}20\\ (10 RS; 10 MDD)\end{tabular}                                             & W             & 25-65                                                                                                                              & Vanderbilt Database                                                                                                                                  & 2007          \\ \hline
\citet{Yingthawornsuk2008Distinguishing}    & \begin{tabular}[c]{@{}c@{}}Observational Prospective\\ Analytical Monocentric\end{tabular}    & 24 (8 MDD, 8 RS, 8 NRS)                                                                                  & M             & 25-65                                                                                                                              & Vanderbilt Database                                                                                                                                  & 2008          \\ \hline
\citet{Subari2010Comparison}                & \begin{tabular}[c]{@{}c@{}}Observational Retrospective\\ Analytical Multicentric\end{tabular} & 30 (10 RS, 10 MDD, 10 NRS)                                                                               & X             & 25-65                                                                                                                              & \begin{tabular}[c]{@{}c@{}}Existing databases\\ (including Vanderbilt Database)\end{tabular}                                                         & 2010          \\ \hline
\citet{hashim2012analysis}                  & \begin{tabular}[c]{@{}c@{}}Observational Prospective\\ Analytical Monocentric\end{tabular}    & \begin{tabular}[c]{@{}c@{}}19 (A) + 8 (B)\\ 7 RS, 12 MDD (A); 8 RS (B)\end{tabular}                      & M             & NP                                                                                                                                 & \begin{tabular}[c]{@{}c@{}}Existing databases\\ (including Vanderbilt Database)\\ (databases A and B)\end{tabular}                                   & 2012          \\ \hline
\citet{Scherer2013Investigating}            & \begin{tabular}[c]{@{}c@{}}Controlled Prospective\\ Analytical Monocentric\end{tabular}       & \begin{tabular}[c]{@{}c@{}}16 \\  (8 RS; 8 NRS)\end{tabular}                                             & X             & 13-17                                                                                                                              & CCHMC                                                                                                                                     & 2013          \\ \hline
\citet{Wahidah2015Investigating}            & \begin{tabular}[c]{@{}c@{}}Observational Prospective\\ Analytical Monocentric\end{tabular}    & 21                                                                                                       & X             & NP                                                                                                                                 & \begin{tabular}[c]{@{}c@{}}Vanderbilt Emergency Department\\ and Psychiatric Hospital\\ (Vanderbilt database)\end{tabular}                           & 2015          \\ \hline
\citet{Wahidah2015TimingPO}                 & \begin{tabular}[c]{@{}c@{}}Observational Prospective\\ Analytical Monocentric\end{tabular}    & \begin{tabular}[c]{@{}c@{}}47 (A) + 19 (B1)\\ 17 RS, 30 MDD (A); 19 RS (B)\end{tabular}                  & X             & NP                                                                                                                                 & \begin{tabular}[c]{@{}c@{}}Existing databases\\ (including Vanderbilt Database)\\ (databases A and B1)\end{tabular}                                  & 2015          \\ \hline
\citet{Pestian2017A}                        & \begin{tabular}[c]{@{}c@{}}Controlled Prospective\\ Analytical Multicentric\end{tabular}      & 379 (130 RS, 126 NRS, 123 CS)                                                                            & X             & \begin{tabular}[c]{@{}c@{}}NP\\ (Adults + Adolescents)\\ (average 33.6)\end{tabular}                                               & CCHMC, UC, PCH                                                                                                                                       & 2017          \\ \hline
\citet{Venek2017Adolescent}                 & \begin{tabular}[c]{@{}c@{}}Observational Retrospective\\ Analytical Monocentric\end{tabular}  & \begin{tabular}[c]{@{}c@{}}60 \\ (30 RS; 30 NRS)\end{tabular}                                            & X             & \begin{tabular}[c]{@{}c@{}}12-18\\ (Adolescents)\end{tabular}                                                                      & CCHMC                                                                                                                                     & 2017          \\ \hline
\citet{Chakravarthula2019Automatic}         & \begin{tabular}[c]{@{}c@{}}Observational Prospective\\ Analytical Multicentric\end{tabular}   & 124 (65 NRS, 59 RS)                                                                                      & X             & \begin{tabular}[c]{@{}c@{}}18 - no limit\\ (Adults)\end{tabular}                                                                   & NP                                                                                                                                                   & 2019          \\ \hline
\citet{Shah2019Multimodal}                  & \begin{tabular}[c]{@{}c@{}}Observational Retrospective\\ Analytical Monocentric\end{tabular}  & 90 (45 RS, 45 "distress")                                                                                & NP            & NP                                                                                                                                 & \begin{tabular}[c]{@{}c@{}}Online video hosting platforms\\ (including Youtube)\end{tabular}                                                         & 2019          \\ \hline
\citet{Belouali2021Acoustic}                & \begin{tabular}[c]{@{}c@{}}Observational Prospective\\ Analytical Monocentric\end{tabular}    & 588 (504 NRS, 84 RS)                                                                                     & X             & \begin{tabular}[c]{@{}c@{}}34-71\\ (average 52.4, sd = 9.4)\end{tabular}                                                           & \begin{tabular}[c]{@{}c@{}}Washington DC\\ VA Medical Center\end{tabular}                                                                            & 2021          \\ \hline
\citet{Saavedra2021Association}             & \begin{tabular}[c]{@{}c@{}}Observational Transversal\\ Descriptive Monocentric\end{tabular}   & 60                                                                                                       & X             & \begin{tabular}[c]{@{}c@{}}Young adults\\ 18 or 19\end{tabular}                                                                    & Chilean private university                                                                                                                           & 2021          \\ \hline
\citet{Stasak2021Read}                      & \begin{tabular}[c]{@{}c@{}}Observational Prospective\\ Analytical Monocentric\end{tabular}    & 246 (226 RS, 20 CS)                                                                                      & X             & Adults                                                                                                                             & \begin{tabular}[c]{@{}c@{}}BBRS database \\ (From a psychiatric hospital \\ in the northeastern United States)\end{tabular}                          & 2021          \\ \hline
\citet{iyer2022using}                       & \begin{tabular}[c]{@{}c@{}}Observational Retrospective\\ Analytical Monocentric\end{tabular}  & 120 (W: 87, M: 33)                                                                                       & X             & \begin{tabular}[c]{@{}c@{}}24-55\\ (average 39.46, sd = 15.24)\end{tabular}                                                        & \begin{tabular}[c]{@{}c@{}}Telephone call recordings from\\ "On The Line" (Australia)\\ and the Australian \\ Federal Police (Canberra)\end{tabular} & 2022          \\ \hline
\citet{iyer2022voicebio}                    & \begin{tabular}[c]{@{}c@{}}Observational Retrospective\\ Analytical Monocentric\end{tabular}  & 281 (77 RS, 204 NRS)                                                                                     & X             & NP                                                                                                                                 & \begin{tabular}[c]{@{}c@{}}Existing databases\\ from telehealth services\end{tabular}                                                                & 2022          \\ \hline
\citet{Shen2022Establishment}               & \begin{tabular}[c]{@{}c@{}}Observational Retrospective\\ Analytical Monocentric\end{tabular}  & 65                                                                                                       & X             & \begin{tabular}[c]{@{}c@{}}Average\\ 24.71\end{tabular}                                                                            & \begin{tabular}[c]{@{}c@{}}Recordings from a national \\ psychological support hotline in China\end{tabular}                                         & 2022          \\ \hline
\citet{Cohen2023A}                          & \begin{tabular}[c]{@{}c@{}}Controlled Prospective\\ Analytical Monocentric\end{tabular}       & 73 (15 MDD, 21 anxiety, 26 RS)                                                                           & X             & 18-35                                                                                                                              & \begin{tabular}[c]{@{}c@{}}Online health registry\\ ResearchMatch\end{tabular}                                                                       & 2023          \\ \hline
\citet{Min2023Acoustic}                     & \begin{tabular}[c]{@{}c@{}}Controlled Prospective\\ Analytical Multicentric\end{tabular}      & 104 (68 RS, 30 NRS)                                                                                      & X             & \begin{tabular}[c]{@{}c@{}}19-58\\ (RS group: average = 28.53, sd = 9.08 ; \\ NRS group: average = 34.70, sd = 11.67)\end{tabular} & \begin{tabular}[c]{@{}c@{}}Sampling of adult patients visiting the\\ Mood and Anxiety Clinic at SNUH\end{tabular}                                    & 2023          \\ \hline
\citet{Pillai2023Investigating}             & \begin{tabular}[c]{@{}c@{}}Observational Prospective\\ Analytical Multicentric\end{tabular}   & \begin{tabular}[c]{@{}c@{}}786\\ (MDD: 43\\ Student: 178 \\ AVH: 356 \\ PT: 209)\end{tabular}            & X             & NP                                                                                                                                 & \begin{tabular}[c]{@{}c@{}}Existing databases :\\ MDD study, AVH study, PT study, \\ StudentSADD dataset\end{tabular}                                & 2023          \\ \hline
\citet{amiriparian2024non}                  & \begin{tabular}[c]{@{}c@{}}Controlled Prospective\\ Analytical Monocentric\end{tabular}       & 20 (no class breakdown)                                                                                  & NP            & NP                                                                                                                                 & \begin{tabular}[c]{@{}c@{}}Speech-based dataset\\ from Department of Psychiatry,\\ District Hospital Augsburg\end{tabular}                           & 2024          \\ \hline
\citet{Chen2024Fine-grained}                & \begin{tabular}[c]{@{}c@{}}Observational Retrospective\\ Analytical Monocentric\end{tabular}  & \begin{tabular}[c]{@{}c@{}}20630\\ (9774 negative emotions, \\ 10856 non-negative emotions)\end{tabular} & X             & NP                                                                                                                                 & \begin{tabular}[c]{@{}c@{}}Recordings from the Beijing \\ Psychological Support Hotline\end{tabular}                                                 & 2024          \\ \hline
\citet{Cui2024Spontaneous}                  & \begin{tabular}[c]{@{}c@{}}Controlled Prospective\\ Analytical Multicentric\end{tabular}      & 1179 (631 RS, 548 CS)                                                                                    & X             & 10-18                                                                                                                              & \begin{tabular}[c]{@{}c@{}}Speech recordings from 47 primary\\ and secondary schools in Guangdong, \\ China\end{tabular}                             & 2024          \\ \hline
\citet{figueroa2024comparison}              & \begin{tabular}[c]{@{}c@{}}Observational Transversal\\ Descriptive Monocentric\end{tabular}   & 98                                                                                                       & X             & 14-19                                                                                                                              & \begin{tabular}[c]{@{}c@{}}Recordings from Chilean \\ high-vulnerability educational institutions\end{tabular}                                       & 2024          \\ \hline
\citet{Gerczuk2024Exploring}                & \begin{tabular}[c]{@{}c@{}}Controlled Prospective\\ Analytical Monocentric\end{tabular}       & 20 (7 RS, 13 NRS)                                                                                        & X             & 18-64                                                                                                                              & \begin{tabular}[c]{@{}c@{}}Speech recordings from emergency \\ psychiatric admissions at the\\ District Hospital Augsburg, Germany\end{tabular}      & 2024          \\ \hline
\citet{Yünden2024Examination}               & \begin{tabular}[c]{@{}c@{}}Controlled Prospective\\ Analytical Monocentric\end{tabular}

==> (inline-2) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
\cellcolor[HTML]{FFFFFF}\textbf{Study}      & \textbf{Topics included}                                                                                                                                                                                                    & \textbf{Lang.}                                             & \textbf{\begin{tabular}[c]{@{}c@{}}Suicide risk\\ assessment\\ (gold standard)\end{tabular}}                                                  & \textbf{Conditions of registration}                                                                                                          & \textbf{Content of the recording}                                                                                                                          & \textbf{\begin{tabular}[c]{@{}c@{}}Duration of the\\ analyzed voice\\ segment\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}Support for \\ registration\end{tabular}}                                                                                      & \textbf{Drug treatment}                                                                                                         & \textbf{Year} \\ \hline
\citet{France2000Acoustical}                & \begin{tabular}[c]{@{}c@{}}RS and MDD\\ patients from databases \\  Controls: therapists\end{tabular}                                                                                                                       & English                                                    & NP                                                                                                                                            & \begin{tabular}[c]{@{}c@{}}Heterogeneous\\ (multiple databases)\end{tabular}                                                                 & \begin{tabular}[c]{@{}c@{}}Therapy sessions, telephone \\ conversations between therapist \\ and patient, recorded farewell notes\end{tabular}             & 20s                                                                                         & \begin{tabular}[c]{@{}c@{}}Heterogeneous\\ (multiple databases)\end{tabular}                                                                                      & \begin{tabular}[c]{@{}c@{}}Imipramine treatment\\ in some subjects\\ in the "depression" group\end{tabular}                     & 2000          \\ \hline
\citet{Ozdas2000Analysis}                   & \begin{tabular}[c]{@{}c@{}}RS men registered before a potentially \\ lethal act \\ Controls: healthy, screened in clinical\\ interviews with a psychiatrist\end{tabular}                                                    & English                                                    & \begin{tabular}[c]{@{}c@{}}Proven act \\ of violence\end{tabular}                                                                             & Variable                                                                                                                                     & \begin{tabular}[c]{@{}c@{}}Recorded farewell message\\ or Clinical interview\end{tabular}                                                                  & NP                                                                                          & Variable                                                                                                                                                          & NP                                                                                                                              & 2000          \\ \hline
\citet{Ozdas2004Analysis}                   & \begin{tabular}[c]{@{}c@{}}RS, NRS, from databases\\  Controls: CS\end{tabular}                                                                                                                                             & English                                                    & \begin{tabular}[c]{@{}c@{}}Patients with suicide attemps \\ within weeks or minutes\\ of registration\end{tabular}                            & \begin{tabular}[c]{@{}c@{}}Various environments\\ (home, therapy office...)\end{tabular}                                                     & \begin{tabular}[c]{@{}c@{}}Recorded farewell notes,\\ recording of\\ psychotherapy interviews\end{tabular}                                                 & 30s                                                                                         & Variable                                                                                                                                                          & NP                                                                                                                              & 2004          \\ \hline
\citet{Ozdas2004Investigation}              & \begin{tabular}[c]{@{}c@{}}RS, NRS, from databases \\  Controls: CS\end{tabular}                                                                                                                                            & English                                                    & \begin{tabular}[c]{@{}c@{}}Patients with suicide attemps \\ within weeks or minutes\\ of registration\end{tabular}                            & \begin{tabular}[c]{@{}c@{}}Various environments\\ (home, therapy office...)\end{tabular}                                                     & \begin{tabular}[c]{@{}c@{}}Recorded farewell notes,\\ recording of\\ psychotherapy interviews\end{tabular}                                                 & 30s                                                                                         & Variable                                                                                                                                                          & NP                                                                                                                              & 2004          \\ \hline
\citet{Yingthawornsuk2006Objective}         & \begin{tabular}[c]{@{}c@{}}RS, MDD and remitted \\ patients (NRS) from databases\end{tabular}                                                                                                                               & English                                                    & NP                                                                                                                                            & \begin{tabular}[c]{@{}c@{}}Unique and controlled \\ environment, the same for all\end{tabular}                                               & \begin{tabular}[c]{@{}c@{}}Interview and reading session\\ "rainbow passage\end{tabular}                                                                   & NP                                                                                          & \begin{tabular}[c]{@{}c@{}}Sony VAIO\\ Laptop Computer l\end{tabular}                                                                                             & NP                                                                                                                              & 2006          \\ \hline
\citet{Kaymaz-Keskinpala2007Distinguishing} & \begin{tabular}[c]{@{}c@{}}RS patients, patients with MDD,\\ and healthy controls\end{tabular}                                                                                                                              & English                                                    & NP                                                                                                                                            & Controlled environment                                                                                                                       & Interview and reading session                                                                                                                              & From 66s to 76s                                                                             & NP                                                                                                                                                                & NP                                                                                                                              & 2007          \\ \hline
\citet{Kaymaz-Keskinpala2007Screening}      & \begin{tabular}[c]{@{}c@{}}RS, MDD and remitted \\ patients (NRS) from databases\end{tabular}                                                                                                                               & English                                                    & \begin{tabular}[c]{@{}c@{}}Clinical, by a practitioner\\ not involved in\\ the research project\end{tabular}                                  & \begin{tabular}[c]{@{}c@{}}Unique and\\ controlled environment,\\ the same for all\end{tabular}                                              & \begin{tabular}[c]{@{}c@{}}Interview and reading session\\ "rainbow passage"\end{tabular}                                                                  & From 60 to 120s                                                                             & Sony VAIO Laptop                                                                                                                                                  & NP                                                                                                                              & 2007          \\ \hline
\citet{Yingthawornsuk2007AcousticAO}        & RS, MDD patients (NRS)                                                                                                                                                                                                      & English                                                    & NP                                                                                                                                            & \begin{tabular}[c]{@{}c@{}}Unique and\\ controlled environment,\\ the same for all\end{tabular}                                              & \begin{tabular}[c]{@{}c@{}}Interview and reading session\\ "rainbow passage"\end{tabular}                                                                  & NP                                                                                          & NP                                                                                                                                                                & NP                                                                                                                              & 2007          \\ \hline
\citet{Yingthawornsuk2008Distinguishing}    & \begin{tabular}[c]{@{}c@{}}RS, MDD and remitted patients\\ (NRS) from databases\end{tabular}                                                                                                                                & English                                                    & NP                                                                                                                                            & NP                                                                                                                                           & \begin{tabular}[c]{@{}c@{}}Interview and reading session\\ "rainbow passage"\end{tabular}                                                                  & NP                                                                                          & Variable                                                                                                                                                          & NP                                                                                                                              & 2008          \\ \hline
\citet{Subari2010Comparison}                & \begin{tabular}[c]{@{}c@{}}RS patients, patients with MDD,\\ and healthy controls\end{tabular}                                                                                                                              & English                                                    & NP                                                                                                                                            & Various environments                                                                                                                         & \begin{tabular}[c]{@{}c@{}}Speech from therapy sessions,\\ notes, messages\end{tabular}                                                                    & 30s                                                                                         & NP                                                                                                                                                                & NP                                                                                                                              & 2010          \\ \hline
\citet{hashim2012analysis}                  & \begin{tabular}[c]{@{}c@{}}RS and MDD\\ patients from databases\end{tabular}                                                                                                                                                & English                                                    & NP                                                                                                                                            & Quiet room                                                                                                                                   & \begin{tabular}[c]{@{}c@{}}"Rainbow passage"\\ reading session\end{tabular}                                                                                & NP                                                                                          & \begin{tabular}[c]{@{}c@{}}Microphone Audix SCX-one \\  Or portable recorder\\ TASCAM DR-1\end{tabular}                                                           & NP                                                                                                                              & 2012          \\ \hline
\citet{Scherer2013Investigating}            & \begin{tabular}[c]{@{}c@{}}Adolescents who presented to the\\ emergency department for suicide \\ intention or attempt\\  Controls: presenting to the\\ emergency room with an \\ orthopedic disorder\end{tabular}          & English                                                    & \begin{tabular}[c]{@{}c@{}}C-SSRS\\  SIQ-Jr\end{tabular}                                                                                      & Consultation room                                                                                                                            & UQ Response                                                                                                                                                & Average: 1.7s                                                                               & Laptop microphone                                                                                                                                                 & NP                                                                                                                              & 2013          \\ \hline
\citet{Wahidah2015Investigating}            & \begin{tabular}[c]{@{}c@{}}RS patients only \\  Controls: The patients \\ themselves recorded 1 or 2 times \\ a few days after treatment\\ (hospitalization or medication)\end{tabular}                                     & English                                                    & \begin{tabular}[c]{@{}c@{}}BDI,MINI,\\ SIS,HDRS\end{tabular}                                                                                  & Consultation room                                                                                                                            & \begin{tabular}[c]{@{}c@{}}Interview +\\ "Rainbow passage"\\ reading session\end{tabular}                                                                  & 20s                                                                                         & \begin{tabular}[c]{@{}c@{}}Samsung Q40 laptop\\ (Intel Core i5)\end{tabular}                                                                                      & NP                                                                                                                              & 2015          \\ \hline
\citet{Wahidah2015TimingPO}                 & RS, MDD patients (NRS)                                                                                                                                                                                                      & English                                                    & \begin{tabular}[c]{@{}c@{}}HDRS; BDI-II ; \\  MINI; SIS\\  Done by clinician\end{tabular}                                                     & Standard maintenance room                                                                                                                    & \begin{tabular}[c]{@{}c@{}}Interview and reading session\\ "rainbow passage"\end{tabular}                                                                  & NP                                                                                          & \begin{tabular}[c]{@{}c@{}}Database A: Sony VAIO \\ laptop Or  Audix SCX-one \\ cardioid microphone\\  Database B1: portable \\ recorder TASCAM DR-1\end{tabular} & NP                                                                                                                              & 2015          \\ \hline
\citet{Pestian2017A}                        & \begin{tabular}[c]{@{}c@{}}Patients followed or hospitalized\\ or presenting to the emergency room \\  Healthy or sick controls NRS\end{tabular}                                                                            & English                                                    & DPI C-SSRS + HDRS                                                                                                                             & NP                                                                                                                                           & Therapy sessions / UQ response                                                                                                                             & NP                                                                                          & NP                                                                                                                                                                & NP                                                                                                                              & 2017          \\ \hline
\citet{Venek2017Adolescent}                 & \begin{tabular}[c]{@{}c@{}}Adolescents who presented to the\\ emergency department for suicide \\ intention or attempt\\  Controls: presenting to the\\ emergency room with an \\ orthopedic disorder\end{tabular}          & English                                                    & \begin{tabular}[c]{@{}c@{}}C-SSRS\\  SIG-Jr\end{tabular}                                                                                      & Consultation room                                                                                                                            & UQ Response                                                                                                                                                & NP                                                                                          & Laptop microphone                                                                                                                                                 & NP                                                                                                                              & 2017          \\ \hline
\citet{Chakravarthula2019Automatic}         & \begin{tabular}[c]{@{}c@{}}62 married or\\ cohabiting military\\ couples\end{tabular}                                                                                                                                       & English                                                    & \begin{tabular}[c]{@{}c@{}}According to\\ anamnestic data\end{tabular}                                                                        & Home "in ecological condition                                                                                                                & \begin{tabular}[c]{@{}c@{}}10-min inter-pair discussion sessions\\ (topics "RFL = reason for leaving"\\ and "RC = relationship change")\end{tabular}       & NP                                                                                          & NP                                                                                                                                                                & NP                                                                                                                              & 2019          \\ \hline
\citet{Shah2019Multimodal}                  & \begin{tabular}[c]{@{}c@{}}Individuals who have posted a video in \\ which they express suicidal thoughts \\ or intentions \\ (reported in the title of the video)\\  Controls: NRS tablets on similar support\end{tabular} & English                                                    & \begin{tabular}[c]{@{}c@{}}2 annotators that classify \\ the individual as RS \\ or NRS according to \\ the content of the video\end{tabular} & Variable                                                                                                                                     & \begin{tabular}[c]{@{}c@{}}Title of the video related\\ to morbid ideations\end{tabular}                                                                   & 60s of video                                                                                & Variable                                                                                                                                                          & NP                                                                                                                              & 2019          \\ \hline
\citet{Belouali2021Acoustic}                & \begin{tabular}[c]{@{}c@{}}U.S. Army Veterans with\\ "Gulf War Syndrome\end{tabular}                                                                                                                                        & English                                                    & PHQ-9                                                                                                                                         & At home                                                                                                                                      & \begin{tabular}[c]{@{}c@{}}Responses to open-ended questions\\ on health status in the last week/month\end{tabular}                                        & \begin{tabular}[c]{@{}c@{}}Average time 44.19s\\ (std = 52.27)\end{tabular}                 & \begin{tabular}[c]{@{}c@{}}Android mobile application\\ (Samsung Galaxy Table 4)\end{tabular}                                                                     & NP                                                                                                                              & 2021          \\ \hline
\citet{Saavedra2021Association}             & \begin{tabular}[c]{@{}c@{}}University students in the field\\ of health in the\\ city of Temuco (Chile)\end{tabular}                                                                                                        & Spanish                                                    & \begin{tabular}[c]{@{}c@{}}Okasha's\\ Suicidality Scale\end{tabular}                                                                          & \begin{tabular}[c]{@{}c@{}}Research Laboratory Eckel \\ Noise Control Technologies ®,\\ and placed 15 cm\\ from the participant\end{tabular} & \begin{tabular}[c]{@{}c@{}}-Vowelization of the \\ vowel [a] for 10s\\  -Long answer to 2 open questions\\  -Text reading session "El Abuelo"\end{tabular} & NP                                                                                          & Camera                                                                                                                                                            & \begin{tabular}[c]{@{}c@{}}No\\ (exclusion criteria)\end{tabular}                                                               & 2021          \\ \hline
\citet{Stasak2021Read}                      & \begin{tabular}[c]{@{}c@{}}Patients hospitalized \\ in psychiatry \\  Controls : CS\end{tabular}                                                                                                                            & English                                                    & \begin{tabular}[c]{@{}c@{}}C-SSRS\\  BDI II\end{tabular}                                                                                      & \begin{tabular}[c]{@{}c@{}}In the research laboratory,\\ the same room for all\end{tabular}                                                  & \begin{tabular}[c]{@{}c@{}}Reading from a\\ computer screen of\\ 21 sentences in English aloud\end{tabular}                                                & NP                                                                                          & \begin{tabular}[c]{@{}c@{}}Electrostatic \\ microphone\end{tabular}                                                                                               & \begin{tabular}[c]{@{}c@{}}Patients included in\\ the database not \\ screened forpotential \\ medication/drug use\end{tabular} & 2021          \\ \hline
\citet{iyer2022using}                       & \begin{tabular}[c]{@{}c@{}}Psychological distress\\ in helpline callers\end{tabular}                                                                                                                                        & English                                                    & \begin{tabular}[c]{@{}c@{}}Distress Thermometer\\ (11-point discrete\\ Likert-style scale)\end{tabular}                                       & \begin{tabular}[c]{@{}c@{}}Various environments\\ (telephone)\end{tabular}                                                                   & \begin{tabular}[c]{@{}c@{}}Speech from helpline callers\\ about psychological distress\end{tabular}                                                        & \begin{tabular}[c]{@{}c@{}}40-ms Blackman-\\ windowed frames\end{tabular}                   & NP                                                                                                                                                                & NP                                                                                                                              & 2022          \\ \hline
\citet{iyer2022voicebio}                    & \begin{tabular}[c]{@{}c@{}}RS assessment\\ in telehealth callers\end{tabular}                                                                                                                                               & English                                                    & C-SSRS                                                                                                                                        & \begin{tabular}[c]{@{}c@{}}Various environments\\ (telephone)\end{tabular}                                                                   & \begin{tabular}[c]{@{}c@{}}Telephone conversations\\ regarding suicide risk\end{tabular}                                                                   & \begin{tabular}[c]{@{}c@{}}40-ms Blackman-\\ windowed frames\end{tabular}                   & NP                                                                                                                                                                & NP                                                                                                                              & 2022          \\ \hline
\citet{Shen2022Establishment}               & \begin{tabular}[c]{@{}c@{}}Speech emotion recognition\\ for suicide risk assessment\end{tabular}                                                                                                                            & \begin{tabular}[c]{@{}c@{}}Mandarin\\ Chinese\end{tabular} & \begin{tabular}[c]{@{}c@{}}Suicidal Risk\\ Assessment Scale\end{tabular}                                                                      & Controlled environment                                                                                                                       & \begin{tabular}[c]{@{}c@{}}Tape-recordings of calls to the \\ Beijing Psychological Support Hotline\end{tabular}                                           & NP                                                                                          & NP                                                                                                                                                                & NP                                                                                                                              & 2022          \\ \hline
\citet{Cohen2023A}                          & \begin{tabular}[c]{@{}c@{}}Participants with depression, anxiety,\\ and RS recruited via an online health \\ registry. Study on mental state\\ using a cloud-based MDS agent, Tina.\end{tabular}                            & English                                                    & C-SSRS                                                                                                                                        & Controlled environment                                                                                                                       & \begin{tabular}[c]{@{}c@{}}Responses to questions\\ about hope, secrets,\\ anger, fear, and emotional pain\end{tabular}                                    & NP                                                                                          & Cloud-based MDS                                                                                                                                                   & NP                                                                                                                              & 2023          \\ \hline
\citet{Min2023Acoustic}                     & \begin{tabular}[c]{@{}c@{}}Patients with Bipolar Disorder (BD) \\ or MDD from SNUH were studied.\\ Voice changes were analyzed\\ to predict suicidality\\ worsening over time\\ using voice recordings.\end{tabular}        & Korean                                                     & BSSI                                                                                                                                          & \begin{tabular}[c]{@{}c@{}}Controlled environment\\ HIPAA-compliant cloud server\end{tabular}                                                & \begin{tabular}[c]{@{}c@{}}Patient speech during\\ clinical interviews at\\ multiple time points\end{tabular}                                              & NP                                                                                          & Microphone                                                                                                                                                        & \begin{tabular}[c]{@{}c@{}}Antipsychotic dose\\ (aripiprazole\\ equivalent)\\ tracked\end{tabular}                              & 2023          \\ \hline
\citet{Pillai2023Investigating}             & \begin{tabular}[c]{@{}c@{}}Patients diagnosed with MDD, individuals\\ experiencing AVH or PT,\\ non-clinical student population\end{tabular}                                                                                & English                                                    & PHQ-9                                                                                                                                         & \begin{tabular}[c]{@{}c@{}}Uncontrolled\\ (phones, without\\ environment restrictions)\end{tabular}                                          & \begin{tabular}[c]{@{}c@{}}Free-form speech diaries\\ with open-ended prompts\\ unrelated to suicidal ideation.\end{tabular}                               & From 30 to 180s                                                                             & Smartphone microphone                                                                                                                                             & NP                                                                                                                              & 2023          \\ \hline
\citet{amiriparian2024non}                  & \begin{tabular}[c]{@{}c@{}}Patients undergoing emergency \\ psychiatric admission,\\ evaluated for suicide risk\end{tabular}                                                                                                & German                                                     & Likert Scale (1-6)                                                                                                                            & Consultation room                                                                                                                            & \begin{tabular}[c]{@{}c@{}}Reading short texts, picture \\ descriptions, vowel production\end{tabular}                                                     & \begin{tabular}[c]{@{}c@{}}Average\\ 0.30s to 6.34s\end{tabular}                            & NP                                                                                                                                                                & NP                                                                                                                              & 2024          \\ \hline
\citet{Chen2024Fine-grained}                & \begin{tabular}[c]{@{}c@{}}Callers to the psychological \\ support hotline. Focus on fine-grained \\ negative emotions related to RS\end{tabular}                                                                           & \begin{tabular}[c]{@{}c@{}}Mandarin\\ Chinese\end{tabular} & NP                                                                                                                                            & Various environments                                                                                                                         & \begin{tabular}[c]{@{}c@{}}Conversations between hotline operators\\ and callers expressing distress,\\ negative emotions associated with SI\end{tabular}  & Average 7.54s                                                                               & NP                                                                                                                                                                & NP                                                                                                                              & 2024          \\ \hline
\citet{Cui2024Spontaneous}                  & \begin{tabular}[c]{@{}c@{}}Adolescents with and\\ without suicide risk\end{tabular}                                                                                                                                         & \begin{tabular}[c]{@{}c@{}}Mandarin\\ Chinese\end{tabular} & MINI-KID                                                                                                                                      & \begin{tabular}[c]{@{}c@{}}Quiet classrooms\\ within schools\end{tabular}                                                                    & \begin{tabular}[c]{@{}c@{}}Speech interviews,\\ self-introductions\end{tabular}                                                                            & 30s                                                                                         & \begin{tabular}[c]{@{}c@{}}Uniformly standardized\\ recording devices\end{tabular}                                                                                & NP                                                                                                                              & 2024          \\ \hline
\citet{figueroa2024comparison}              & \begin{tabular}[c]{@{}c@{}}Suicidal risk students referred\\ per Ministry of Health protocol\end{tabular}                                                                                                                   & Spanish                                                    & \begin{tabular}[c]{@{}c@{}}Okasha Suicidality Scale, \\ BDI-II\end{tabular}                                                                   & \begin{tabular}[c]{@{}c@{}}Controlled environment,\\ soundproof booth\end{tabular}                                                           & \begin{tabular}[c]{@{}c@{}}Reading aloud\\ "The Grandfather Passage"\end{tabular}                                                                          & NP                                                                                          & \begin{tabular}[c]{@{}c@{}}Focusrite Interface,\\ condenser ultralinear\\ ECM8000 microphone\end{tabular}                                                         & NP                                                                                                                              & 2024          \\ \hline
\citet{Gerczuk2024Exploring}                & \begin{tabular}[c]{@{}c@{}}Patients undergoing emergency\\ psychiatric admission,\\ diagnosed with at least\\ one behavioral or mental disorder\end{tabular}                                                                & German                                                     & Likert scale                                                                                                                                  & \begin{tabular}[c]{@{}c@{}}Controlled environment\\ (hospital setting)\end{tabular}                                                          & \begin{tabular}[c]{@{}c@{}}Two repetitions of reading neutral texts\\ Spontaneous description of a comic\\ Isolated vowel production\end{tabular}          & Average 5.06s                                                                               & Zoom Q8 recorder                                                                                                                                                  & NP                                                                                                                              & 2024          \\ \hline
\citet{Yünden2024Examination}               & \begin{tabular}[c]{@{}c@{}}RS patients, patients with MDD,\\ and healthy controls\end{tabular}

==> (inline-3) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Study}                              & \textbf{Country}                                                   & \textbf{Affiliations}                                                                                                             & \textbf{\begin{tabular}[c]{@{}c@{}}Language\\ of\\ the\\ patients\\ (supposed\\ if\\ not\\ stated)\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}Year\\ of\\ publication\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}Total\\ number\\ of\\ participants\end{tabular}} & \textbf{Methodology}                                                                             & \textbf{Population} & \textbf{\begin{tabular}[c]{@{}c@{}}Age\\ group\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}Specific\\ subpopulation\end{tabular}}                    & \textbf{\begin{tabular}[c]{@{}c@{}}Main\\ objective\end{tabular}}                                                                                                                                                                             & \textbf{\begin{tabular}[c]{@{}c@{}}Secondary\\ objective\end{tabular}}                                                                                                                                                       & \textbf{\begin{tabular}[c]{@{}c@{}}How\\ many\\ classifiers\\ used\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}Name\\ of\\ the\\ classifiers\\ used\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}Validation\\ used\end{tabular}}                                                                        & \textbf{\begin{tabular}[c]{@{}c@{}}Performance\\ metrics\end{tabular}}                  & \textbf{\begin{tabular}[c]{@{}c@{}}Speech\\ collection\\ method\end{tabular}}                                  & \textbf{\begin{tabular}[c]{@{}c@{}}Specific\\ speech\\ collection\\ method\end{tabular}}         & \textbf{\begin{tabular}[c]{@{}c@{}}Modality\\ of\\ classification\\ used\end{tabular}} \\ \hline
\citet{France2000Acoustical}                & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}            & \begin{tabular}[c]{@{}c@{}}Vanderbilt\\ University\\ Yale\\ University\\ School\\ of\\ Medicine\\ Norwalk\\ Hospital\end{tabular} & English                                                                                                          & 2000                                                                     & 115                                                                                 & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & M                   & 25-65                                                        & \begin{tabular}[c]{@{}c@{}}BD\\ /\\ MDD\\ Patients\end{tabular}                              & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Study\\ the\\ ability\\ of\\ statistical\\ or\\ ML\\ classifiers\\ to\\ discriminate\\ between\\ RS\\ and\\ NRS\\ individuals\\ and\\ classify\\ them\\ into\\ the\\ correct\\ group\end{tabular}} & \multirow{11}{*}{\begin{tabular}[c]{@{}c@{}}Use\\ statistical\\ tests\\ to\\ resolve\\ the\\ hypothesis\\ of\\ a\\ significant\\ difference\\ between\\ RS\\ and\\ NRS\\ in\\ terms\\ of\\ acoustic\\ features\end{tabular}} & 2                                                                                & \begin{tabular}[c]{@{}c@{}}LDA,\\ QDA\end{tabular}                                    & LOOCV                                                                                                                                     & \begin{tabular}[c]{@{}c@{}}Accuracy,\\ Recall,\\ Specificity,\\ PPV,\\ NPV\end{tabular} & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ open\\ talking\end{tabular}                                         & \begin{tabular}[c]{@{}c@{}}Telephone\\ conversations,\\ Farewell\\ notes\\ recorded\end{tabular} & Unimodal                                                                               \\ \cline{1-10} \cline{13-19} 
\citet{Ozdas2000Analysis}                   & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}            & \begin{tabular}[c]{@{}c@{}}Vanderbilt\\ University\end{tabular}                                                                   & English                                                                                                          & 2000                                                                     & 20                                                                                  & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & M                   & NP                                                           & \begin{tabular}[c]{@{}c@{}}Hospitalized\\ Patients\\ /\\ Emergency\\ Admissions\end{tabular} &                                                                                                                                                                                                                                               &                                                                                                                                                                                                                              & 1                                                                                & MLE                                                                                   & \begin{tabular}[c]{@{}c@{}}Holdout\\ validation\end{tabular}                                                                              & Accuracy                                                                                & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ open\\ talking\end{tabular}                                         & \begin{tabular}[c]{@{}c@{}}Farewell\\ notes\\ recorded\end{tabular}                              & Unimodal                                                                               \\ \cline{1-10} \cline{13-19} 
\citet{Ozdas2004Analysis}                   & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}            & \begin{tabular}[c]{@{}c@{}}Vanderbilt\\ University\end{tabular}                                                                   & English                                                                                                          & 2004                                                                     & 30                                                                                  & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & M                   & 25-65                                                        & \begin{tabular}[c]{@{}c@{}}BD\\ /\\ MDD\\ Patients\end{tabular}                              &                                                                                                                                                                                                                                               &                                                                                                                                                                                                                              & 2                                                                                & \begin{tabular}[c]{@{}c@{}}GMM,\\ MLE\end{tabular}                                    & \begin{tabular}[c]{@{}c@{}}Holdout\\ validation\end{tabular}                                                                              & \begin{tabular}[c]{@{}c@{}}Accuracy,\\ Recall,\\ Specificity,\\ PPV,\\ NPV\end{tabular} & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ answering\\ questions\\ Speech\\ from\\ open\\ talking\end{tabular} & \begin{tabular}[c]{@{}c@{}}Farewell\\ notes\\ recorded\end{tabular}                              & Unimodal                                                                               \\ \cline{1-10} \cline{13-19} 
\citet{Ozdas2004Investigation}              & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}            & \begin{tabular}[c]{@{}c@{}}Vanderbilt\\ University\end{tabular}                                                                   & English                                                                                                          & 2004                                                                     & 30                                                                                  & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & M                   & 25-65                                                        & \begin{tabular}[c]{@{}c@{}}BD\\ /\\ MDD\\ Patients\end{tabular}                              &                                                                                                                                                                                                                                               &                                                                                                                                                                                                                              & 1                                                                                & MLE                                                                                   & LOOCV                                                                                                                                     & \begin{tabular}[c]{@{}c@{}}Accuracy,\\ Recall,\\ Specificity\end{tabular}               & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ open\\ talking\end{tabular}                                         & \begin{tabular}[c]{@{}c@{}}Farewell\\ notes\\ recorded\end{tabular}                              & Unimodal                                                                               \\ \cline{1-11} \cline{13-19} 
\citet{Yingthawornsuk2006Objective}         & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}            & \begin{tabular}[c]{@{}c@{}}Vanderbilt\\ University\end{tabular}                                                                   & English                                                                                                          & 2006                                                                     & 32                                                                                  & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & M                   & 25-65                                                        & \begin{tabular}[c]{@{}c@{}}Hospitalized\\ Patients\\ /\\ Emergency\\ Admissions\end{tabular} & \begin{tabular}[c]{@{}c@{}}Identify\\ statistically\\ significant\\ differences\\ in\\ acoustic\\ features\\ between\\ the\\ suicide\\ risk\\ (SR)\\ group\\ and\\ the\\ non-suicidal\\ (NRS)\\ group\end{tabular}                            &                                                                                                                                                                                                                              & 1                                                                                & QDA                                                                                   & LOOCV                                                                                                                                     & \begin{tabular}[c]{@{}c@{}}Accuracy,\\ Recall,\\ Specificity,\\ PPV,\\ NPV\end{tabular} & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ answering\\ questions\\ Speech\\ from\\ reading\end{tabular}        & \begin{tabular}[c]{@{}c@{}}"Rainbow\\ passage"\\ reading\\ session\end{tabular}                  & Unimodal                                                                               \\ \cline{1-11} \cline{13-19} 
\citet{Kaymaz-Keskinpala2007Distinguishing} & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}            & \begin{tabular}[c]{@{}c@{}}Vanderbilt\\ University\end{tabular}                                                                   & English                                                                                                          & 2007                                                                     & 40                                                                                  & \begin{tabular}[c]{@{}c@{}}Controlled\\ Prospective\\ Analytical\\ Monocentric\end{tabular}      & X                   & 25-65                                                        & \begin{tabular}[c]{@{}c@{}}Hospitalized\\ Patients\\ /\\ Emergency\\ Admissions\end{tabular} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}Study\\ the\\ ability\\ of\\ statistical\\ or\\ ML\\ classifiers\\ to\\ discriminate\\ between\\ RS\\ and\\ NRS\\ individuals\\ and\\ classify\\ them\\ into\\ the\\ correct\\ group\end{tabular}} &                                                                                                                                                                                                                              & 1                                                                                & QDA                                                                                   & \begin{tabular}[c]{@{}c@{}}10-fold\\ CV\\ (35/65\\ train/test\\ split)\end{tabular}                                                       & Accuracy                                                                                & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ answering\\ questions\\ Speech\\ from\\ open\\ talking\end{tabular} & NP                                                                                               & Unimodal                                                                               \\ \cline{1-10} \cline{13-19} 
\citet{Kaymaz-Keskinpala2007Screening}      & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}            & \begin{tabular}[c]{@{}c@{}}Vanderbilt\\ University\end{tabular}                                                                   & English                                                                                                          & 2007                                                                     & 76                                                                                  & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & X                   & 25-65                                                        & \begin{tabular}[c]{@{}c@{}}BD\\ /\\ MDD\\ Patients\end{tabular}                              &                                                                                                                                                                                                                                               &                                                                                                                                                                                                                              & 1                                                                                & QDA                                                                                   & \begin{tabular}[c]{@{}c@{}}Holdout\\ validation\\ (65/35\\ train/test\\ split);\\ 4\\ iterations\end{tabular}                             & Accuracy                                                                                & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ answering\\ questions\\ Speech\\ from\\ reading\end{tabular}        & \begin{tabular}[c]{@{}c@{}}"Rainbow\\ passage"\\ reading\\ session\end{tabular}                  & Unimodal                                                                               \\ \cline{1-10} \cline{13-19} 
\citet{Yingthawornsuk2007AcousticAO}        & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}            & \begin{tabular}[c]{@{}c@{}}Vanderbilt\\ University\end{tabular}                                                                   & English                                                                                                          & 2007                                                                     & 20                                                                                  & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & W                   & 25-65                                                        & \begin{tabular}[c]{@{}c@{}}Hospitalized\\ Patients\\ /\\ Emergency\\ Admissions\end{tabular} &                                                                                                                                                                                                                                               &                                                                                                                                                                                                                              & 1                                                                                & GMM                                                                                   & \begin{tabular}[c]{@{}c@{}}12-fold\\ CV\\ (75/25\\ train/test\\ split)\end{tabular}                                                       & Accuracy                                                                                & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ answering\\ questions\\ Speech\\ from\\ reading\end{tabular}        & \begin{tabular}[c]{@{}c@{}}"Rainbow\\ passage"\\ reading\\ session\end{tabular}                  & Unimodal                                                                               \\ \cline{1-10} \cline{13-19} 
\citet{Yingthawornsuk2008Distinguishing}    & \begin{tabular}[c]{@{}c@{}}United\\ States\\ Thailand\end{tabular} & \begin{tabular}[c]{@{}c@{}}Vanderbilt\\ University\\ King\\ Mongkut's\\ University\\ of\\ Technology\\ Thonburi\end{tabular}      & English                                                                                                          & 2008                                                                     & 24                                                                                  & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & M                   & 25-65                                                        & \begin{tabular}[c]{@{}c@{}}BD\\ /\\ MDD\\ Patients\end{tabular}                              &                                                                                                                                                                                                                                               &                                                                                                                                                                                                                              & 1                                                                                & GMM                                                                                   & \begin{tabular}[c]{@{}c@{}}12-fold\\ CV\\ (75/25\\ train/test\\ split)\end{tabular}                                                       & \begin{tabular}[c]{@{}c@{}}Accuracy,\\ Recall,\\ Specificity,\\ PPV,\\ NPV\end{tabular} & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ answering\\ questions\\ Speech\\ from\\ reading\end{tabular}        & \begin{tabular}[c]{@{}c@{}}"Rainbow\\ passage"\\ reading\\ session\end{tabular}                  & Unimodal                                                                               \\ \cline{1-10} \cline{13-19} 
\citet{Subari2010Comparison}                & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}            & \begin{tabular}[c]{@{}c@{}}Vanderbilt\\ University\\ Yale\\ University\\ School\\ of\\ Medicine\end{tabular}                      & English                                                                                                          & 2010                                                                     & 30                                                                                  & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & X                   & 25-65                                                        & \begin{tabular}[c]{@{}c@{}}BD\\ /\\ MDD\\ Patients\end{tabular}                              &                                                                                                                                                                                                                                               &                                                                                                                                                                                                                              & 1                                                                                & GMM                                                                                   & \begin{tabular}[c]{@{}c@{}}Holdout\\ validation\end{tabular}                                                                              & Accuracy                                                                                & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ open\\ talking\end{tabular}                                         & \begin{tabular}[c]{@{}c@{}}Telephone\\ conversations\\ Farewell\\ notes\\ recorded\end{tabular}  & Unimodal                                                                               \\ \cline{1-10} \cline{13-19} 
\citet{hashim2012analysis}                  & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}            & \begin{tabular}[c]{@{}c@{}}Vanderbilt\\ Psychiatric\\ Hospital\\ Vanderbilt\\ University\end{tabular}                             & English                                                                                                          & 2012                                                                     & 27                                                                                  & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & M                   & NP                                                           & \begin{tabular}[c]{@{}c@{}}Hospitalized\\ Patients\\ /\\ Emergency\\ Admissions\end{tabular} &                                                                                                                                                                                                                                               &                                                                                                                                                                                                                              & 2                                                                                & \begin{tabular}[c]{@{}c@{}}LDA,\\ QDA\end{tabular}                                    & \begin{tabular}[c]{@{}c@{}}Equal\\ train/test\\ CV;\\ K-fold\\ CV;\\ LOOCV;\\ 70/30\\ train/test\\ split;\\ 100\\ iterations\end{tabular} & Accuracy                                                                                & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ reading\end{tabular}                                                & \begin{tabular}[c]{@{}c@{}}"Rainbow\\ passage"\\ reading\\ session\end{tabular}

==> (inline-4) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Study}                      & \textbf{Country}                                                   & \textbf{Affiliations}                                                                                                                                            & \textbf{\begin{tabular}[c]{@{}c@{}}Language\\ of\\ the\\ patients\\ (supposed\\ if\\ not\\ stated)\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}Year\\ of\\ publication\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}Total\\ number\\ of\\ participants\end{tabular}} & \textbf{Methodology}                                                                             & \textbf{Population} & \textbf{\begin{tabular}[c]{@{}c@{}}Age\\ group\end{tabular}}                               & \textbf{\begin{tabular}[c]{@{}c@{}}Specific\\ subpopulation\end{tabular}}                    & \textbf{\begin{tabular}[c]{@{}c@{}}Main\\ objective\end{tabular}}                                                                                                                                                         & \textbf{\begin{tabular}[c]{@{}c@{}}Secondary\\ objective\end{tabular}}                                                                                                                                                  & \textbf{\begin{tabular}[c]{@{}c@{}}How\\ many\\ classifiers\\ used\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}Name\\ of\\ the\\ classifiers\\ used\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}Validation\\ used\end{tabular}}                           & \textbf{\begin{tabular}[c]{@{}c@{}}Performance\\ metrics\end{tabular}}                                     & \textbf{\begin{tabular}[c]{@{}c@{}}Speech\\ collection\\ method\end{tabular}}                                                            & \textbf{\begin{tabular}[c]{@{}c@{}}Specific\\ speech\\ collection\\ method\end{tabular}}  & \textbf{\begin{tabular}[c]{@{}c@{}}Modality\\ of\\ classification\\ used\end{tabular}} \\ \hline
\citet{Scherer2013Investigating}    & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}            & \begin{tabular}[c]{@{}c@{}}Cincinnati\\ Children’s\\ Hospital\\ Medical\\ Center\\ University\\ of Cincinnati\end{tabular}                                       & English                                                                                                          & 2013                                                                     & 16                                                                                  & \begin{tabular}[c]{@{}c@{}}Controlled\\ Prospective\\ Analytical\\ Monocentric\end{tabular}      & X                   & 13-17                                                                                      & \begin{tabular}[c]{@{}c@{}}Hospitalized\\ Patients\\ /\\ Emergency\\ Admissions\end{tabular} & \begin{tabular}[c]{@{}c@{}}Study the\\ ability of\\ statistical\\ or ML\\ classifiers\\ to discriminate\\ between\\ RS and NRS\\ individuals\\ and classify\\ them into the\\ correct group\end{tabular}                  & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Use\\ statistical\\ tests\\ to resolve\\ the hypothesis\\ of a significant\\ difference between\\ RS and NRS\\ in terms\\ of acoustic\\ features\end{tabular}}               & 2                                                                                & \begin{tabular}[c]{@{}c@{}}SVM,\\ HMM\end{tabular}                                    & LOOCV                                                                                        & Accuracy                                                                                                   & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ answering\\ questions\end{tabular}                                                            & NP                                                                                        & Unimodal                                                                               \\ \cline{1-11} \cline{13-19} 
\citet{Wahidah2015Investigating}    & \begin{tabular}[c]{@{}c@{}}United\\ States\\ Malaysia\end{tabular} & \begin{tabular}[c]{@{}c@{}}Vanderbilt\\ Psychiatric\\ Hospital\\ International\\ Islamic\\ University\\ Malaysia\\ Northwestern\\ University\end{tabular}        & English                                                                                                          & 2015                                                                     & 21                                                                                  & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & X                   & NP                                                                                         & \begin{tabular}[c]{@{}c@{}}Hospitalized\\ Patients\\ /\\ Emergency\\ Admissions\end{tabular} & \begin{tabular}[c]{@{}c@{}}Identify\\ statistically\\ significant\\ differences\\ in acoustic\\ features\\ between\\ the suicide\\ risk (SR)\\ group and the\\ non-suicidal\\ (NRS) group\end{tabular}                    &                                                                                                                                                                                                                         & 0                                                                                & NP                                                                                    & NP                                                                                           & NP                                                                                                         & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ answering\\ questions\\ Speech\\ from\\ reading\end{tabular}                                  & \begin{tabular}[c]{@{}c@{}}"Rainbow\\ passage"\\ reading\\ session\end{tabular}           & NP                                                                                     \\ \cline{1-11} \cline{13-19} 
\citet{Wahidah2015TimingPO}         & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}            & \begin{tabular}[c]{@{}c@{}}Vanderbilt\\ Psychiatric\\ Hospital\\ Vanderbilt\\ University\end{tabular}                                                            & English                                                                                                          & 2015                                                                     & 66                                                                                  & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & X                   & NP                                                                                         & \begin{tabular}[c]{@{}c@{}}Hospitalized\\ Patients\\ /\\ Emergency\\ Admissions\end{tabular} & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}Study the\\ ability of\\ statistical\\ or ML\\ classifiers\\ to discriminate\\ between\\ RS and NRS\\ individuals\\ and classify\\ them into the\\ correct group\end{tabular}} &                                                                                                                                                                                                                         & 2                                                                                & \begin{tabular}[c]{@{}c@{}}LDA,\\ QDA\end{tabular}                                    & \begin{tabular}[c]{@{}c@{}}Equal\\ train/test\\ CV;\\ LOOCV;\\ 100\\ iterations\end{tabular} & Accuracy                                                                                                   & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ reading\end{tabular}                                                                          & \begin{tabular}[c]{@{}c@{}}"Rainbow\\ passage"\\ reading\\ session\end{tabular}           & Unimodal                                                                               \\ \cline{1-10} \cline{12-19} 
\citet{Pestian2017A}                & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}            & \begin{tabular}[c]{@{}c@{}}Cincinnati\\ Children’s\\ Hospital\\ Medical\\ Center\\ University\\ of Cincinnati\\ Princeton\\ Community\\ Hospital\end{tabular}    & English                                                                                                          & 2017                                                                     & 379                                                                                 & \begin{tabular}[c]{@{}c@{}}Controlled\\ Prospective\\ Analytical\\ Monocentric\end{tabular}      & X                   & \begin{tabular}[c]{@{}c@{}}NP\\ (Adults\\ +\\ Adolescents)\\ (average\\ 33.6)\end{tabular} & \begin{tabular}[c]{@{}c@{}}Hospitalized\\ Patients\\ /\\ Emergency\\ Admissions\end{tabular} &                                                                                                                                                                                                                           & \begin{tabular}[c]{@{}c@{}}Assess the\\ effectiveness\\ of combining\\ acoustic\\ features\\ with additional\\ metadata\\ (e.g., demographics,\\ psychological\\ history.,\\ combining\\ speech\\ and EEG)\end{tabular} & 1                                                                                & SVM                                                                                   & LOOCV                                                                                        & AUC                                                                                                        & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ answering\\ questions\end{tabular}                                                            & NP                                                                                        & Bimodal                                                                                \\ \cline{1-10} \cline{12-19} 
\citet{Venek2017Adolescent}         & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}            & \begin{tabular}[c]{@{}c@{}}Cincinnati\\ Children’s\\ Hospital\\ Medical\\ Center\\ University\\ of California\\ Language\\ Technologies\\ Institute\end{tabular} & English                                                                                                          & 2017                                                                     & 60                                                                                  & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & X                   & \begin{tabular}[c]{@{}c@{}}12-18\\ (Adolescents)\end{tabular}                              & \begin{tabular}[c]{@{}c@{}}Hospitalized\\ Patients\\ /\\ Emergency\\ Admissions\end{tabular} &                                                                                                                                                                                                                           & \begin{tabular}[c]{@{}c@{}}Use\\ statistical\\ tests\\ to resolve\\ the hypothesis\\ of a significant\\ difference between\\ RS and NRS\\ in terms\\ of acoustic\\ features\end{tabular}                                & 2                                                                                & \begin{tabular}[c]{@{}c@{}}SVM,\\ AdaBoost\end{tabular}                               & LOOCV                                                                                        & \begin{tabular}[c]{@{}c@{}}Accuracy,\\ Recall,\\ F1-score,\\ PPV\end{tabular}                              & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ answering\\ questions\\ Speech\\ from\\ open\\ talking\end{tabular}                           & NP                                                                                        & Multimodal                                                                             \\ \cline{1-10} \cline{12-19} 
\citet{Chakravarthula2019Automatic} & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}            & \begin{tabular}[c]{@{}c@{}}University\\ of Southern\\ California\\ University\\ of Utah\end{tabular}                                                             & English                                                                                                          & 2019                                                                     & 124                                                                                 & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & X                   & \begin{tabular}[c]{@{}c@{}}18\\ -\\ no\\ limit\\ (Adults)\end{tabular}                     & \begin{tabular}[c]{@{}c@{}}Military\\ /\\ Veterans\end{tabular}                              &                                                                                                                                                                                                                           & \begin{tabular}[c]{@{}c@{}}Assess the\\ effectiveness\\ of combining\\ acoustic\\ features\\ with additional\\ metadata\\ (e.g., demographics,\\ psychological\\ history.,\\ combining\\ speech\\ and EEG)\end{tabular} & 1                                                                                & SVM                                                                                   & \begin{tabular}[c]{@{}c@{}}LOOCV\\ (80/20\\ train/validation\\ split)\end{tabular}           & Recall                                                                                                     & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ open\\ talking\end{tabular}                                                                   & NP                                                                                        & Multimodal                                                                             \\ \cline{1-10} \cline{12-19} 
\citet{Shah2019Multimodal}          & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}            & \begin{tabular}[c]{@{}c@{}}Carnegie\\ Mellon\\ University\end{tabular}                                                                                           & English                                                                                                          & 2019                                                                     & 90                                                                                  & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & NP                  & NP                                                                                         & \begin{tabular}[c]{@{}c@{}}Online\\ /\\ Social\\ Media\\ Suicide\\ Risk\end{tabular}         &                                                                                                                                                                                                                           & \begin{tabular}[c]{@{}c@{}}Use\\ statistical\\ tests\\ to resolve\\ the hypothesis\\ of a significant\\ difference between\\ RS and NRS\\ in terms\\ of acoustic\\ features\end{tabular}                                & 2                                                                                & \begin{tabular}[c]{@{}c@{}}XGB,\\ RF\end{tabular}                                     & \begin{tabular}[c]{@{}c@{}}5-fold\\ CV\\ (30/70\\ test/train\\ split)\end{tabular}           & AUC                                                                                                        & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ open\\ talking\end{tabular}                                                                   & NP                                                                                        & \begin{tabular}[c]{@{}c@{}}Uni-,\\ Bi-\\ or\\ multimodal\end{tabular}                  \\ \cline{1-10} \cline{12-19} 
\citet{Belouali2021Acoustic}        & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}            & \begin{tabular}[c]{@{}c@{}}Washington\\ DC\\ VA\\ Medical\\ Center\\ Georgetown\\ University\\ Medical\\ Center\end{tabular}                                     & English                                                                                                          & 2021                                                                     & 588                                                                                 & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & X                   & \begin{tabular}[c]{@{}c@{}}34-71\\ (average\\ 52.4,\\ sd\\ =\\ 9.4)\end{tabular}           & \begin{tabular}[c]{@{}c@{}}Military\\ /\\ Veterans\end{tabular}                              &                                                                                                                                                                                                                           & \begin{tabular}[c]{@{}c@{}}Explore\\ real-time\\ or longitudinal\\ monitoring\\ methods\\ for suicide\\ risk\\ detection\end{tabular}                                                                                   & 6                                                                                & \begin{tabular}[c]{@{}c@{}}LR,\\ RF,\\ SVM,\\ XGB,\\ kNN,\\ DNN\end{tabular}          & \begin{tabular}[c]{@{}c@{}}Nested\\ CV\end{tabular}                                          & \begin{tabular}[c]{@{}c@{}}Accuracy,\\ AUC,\\ Specificity,\\ PPV,\\ NPV,\\ Recall,\\ F1-score\end{tabular} & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ answering\\ questions\end{tabular}                                                            & NP                                                                                        & Bimodal                                                                                \\ \hline
\citet{Saavedra2021Association}     & Chile                                                              & \begin{tabular}[c]{@{}c@{}}Universidad\\ Autónoma\\ de\\ Chile\end{tabular}                                                                                      & Spanish                                                                                                          & 2021                                                                     & 60                                                                                  & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & X                   & \begin{tabular}[c]{@{}c@{}}Young\\ adults\\ 18\\ or\\ 19\end{tabular}                      & Students                                                                                     & \begin{tabular}[c]{@{}c@{}}Identify\\ statistically\\ significant\\ differences\\ in acoustic\\ features\\ between\\ the suicide\\ risk (SR)\\ group and the\\ non-suicidal\\ (NRS) group\end{tabular}                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Use\\ statistical\\ tests\\ to resolve\\ the hypothesis\\ of a significant\\ difference between\\ RS and NRS\\ in terms\\ of acoustic\\ features\end{tabular}}               & 0                                                                                & NP                                                                                    & NP                                                                                           & NP                                                                                                         & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ answering\\ questions\\ Speech\\ from\\ reading\\ Speech\\ from\\ open\\ talking\end{tabular} & \begin{tabular}[c]{@{}c@{}}"The\\ Grandfather\\ passage"\\ reading\\ session\end{tabular} & NP                                                                                     \\ \cline{1-11} \cline{13-19} 
\citet{Stasak2021Read}              & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}            & \begin{tabular}[c]{@{}c@{}}Butler\\ Hospital\\ Warren\\ Alpert\\ Medical\\ School\\ of Brown\\ University\end{tabular}                                           & English                                                                                                          & 2021                                                                     & 246                                                                                 & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & X                   & Adults                                                                                     & \begin{tabular}[c]{@{}c@{}}Hospitalized\\ Patients\\ /\\ Emergency\\ Admissions\end{tabular} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Study the\ ability of\\ statistical\\ or ML classifiers\\ to discriminate\\ between\\ RS and NRS\\ individuals\\ and classify\\ them into the\\ correct group\end{tabular}} &                                                                                                                                                                                                                         & 2                                                                                & \begin{tabular}[c]{@{}c@{}}SVM,\\ kNN\end{tabular}                                    & \begin{tabular}[c]{@{}c@{}}5-fold\\ CV;\\ 80/20\\ train/test\\ split\end{tabular}            & \begin{tabular}[c]{@{}c@{}}Accuracy,\\ F1-score\end{tabular}                                               & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ reading\end{tabular}                                                                          & \begin{tabular}[c]{@{}c@{}}Custom\\ set\end{tabular}                                      & Bimodal                                                                                \\ \cline{1-10} \cline{13-19} 
\citet{iyer2022using}               & Australia                                                          & \begin{tabular}[c]{@{}c@{}}Swinburne\\ University\\ of Technology\end{tabular}                                                                                   & English                                                                                                          & 2022                                                                     & 120                                                                                 & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & X                   & \begin{tabular}[c]{@{}c@{}}24-55\\ (average\\ 39.46,\\ sd\\ =\\ 15.24)\end{tabular}        & \begin{tabular}[c]{@{}c@{}}Psychological\\ Helpline\\ Callers\end{tabular}                   &                                                                                                                                                                                                                           &                                                                                                                                                                                                                         & 1                                                                                & GB                                                                                    & \begin{tabular}[c]{@{}c@{}}LOOCV;\\ 10-fold\\ CV\end{tabular}                                & AUC                                                                                                        & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ open\\ talking\end{tabular}                                                                   & \begin{tabular}[c]{@{}c@{}}Telephone\\ conversations\end{tabular}

==> (inline-5) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Study}                  & \textbf{Country}                                                 & \textbf{Affiliations}                                                                                                                                                                                                                  & \textbf{\begin{tabular}[c]{@{}c@{}}Language\\ of\\ the\\ patients\\ (supposed\\ if\\ not\\ stated)\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}Year\\ of\\ publication\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}Total\\ number\\ of\\ participants\end{tabular}} & \textbf{Methodology}                                                                             & \textbf{Population} & \textbf{\begin{tabular}[c]{@{}c@{}}Age\\ group\end{tabular}}                                                                             & \textbf{\begin{tabular}[c]{@{}c@{}}Specific\\ subpopulation\end{tabular}}                    & \textbf{\begin{tabular}[c]{@{}c@{}}Main\\ objective\end{tabular}}                                                                                                                                                         & \textbf{\begin{tabular}[c]{@{}c@{}}Secondary\\ objective\end{tabular}}                                                                                                                                                                             & \textbf{\begin{tabular}[c]{@{}c@{}}How\\ many\\ classifiers\\ used\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}Name\\ of\\ the\\ classifiers\\ used\end{tabular}}        & \textbf{\begin{tabular}[c]{@{}c@{}}Validation\\ used\end{tabular}}                 & \textbf{\begin{tabular}[c]{@{}c@{}}Performance\\ metrics\end{tabular}}                              & \textbf{\begin{tabular}[c]{@{}c@{}}Speech\\ collection\\ method\end{tabular}}                                                            & \textbf{\begin{tabular}[c]{@{}c@{}}Specific\\ speech\\ collection\\ method\end{tabular}}  & \textbf{\begin{tabular}[c]{@{}c@{}}Modality\\ of\\ classification\\ used\end{tabular}} \\ \hline
\citet{iyer2022voicebio}        & Australia                                                        & \begin{tabular}[c]{@{}c@{}}Swinburne\\ University\\ of\\ Technology\end{tabular}                                                                                                                                                       & English                                                                                                          & 2022                                                                     & 281                                                                                 & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & X                   & NP                                                                                                                                       & \begin{tabular}[c]{@{}c@{}}Psychological\\ Helpline\\ Callers\end{tabular}                   & \begin{tabular}[c]{@{}c@{}}Study the\\ ability of\\ statistical\\ or ML\\ classifiers\\ to discriminate\\ between\\ RS and NRS\\ individuals\\ and classify\\ them into the\\ correct group\end{tabular}                  & \begin{tabular}[c]{@{}c@{}}Explore\\ real-time\\ or\\ longitudinal\\ monitoring\\ methods\\ for\\ suicide\\ risk\\ detection\end{tabular}                                                                                                          & 1                                                                                & GB                                                                                           & LOOCV                                                                              & \begin{tabular}[c]{@{}c@{}}AUC,\\ Accuracy,\\ Recall,\\ Specificity\end{tabular}                    & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ open\\ talking\end{tabular}                                                                   & \begin{tabular}[c]{@{}c@{}}Telephone\\ conversations\end{tabular}                         & Unimodal                                                                               \\ \hline
\citet{Shen2022Establishment}   & China                                                            & \begin{tabular}[c]{@{}c@{}}Beijing\\ Suicide\\ Research\\ and\\ Prevention\\ Center\\ WHO\\ Collaborating\\ Center\\ for\\ Research\\ and\\ Training\\ in\\ Suicide\\ Prevention\\ Beijing\\ University\\ of\\ Technology\end{tabular} & \begin{tabular}[c]{@{}c@{}}Mandarin\\ Chinese\end{tabular}                                                       & 2022                                                                     & 65                                                                                  & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & X                   & \begin{tabular}[c]{@{}c@{}}Average\\ 24.71\end{tabular}                                                                                  & \begin{tabular}[c]{@{}c@{}}Psychological\\ Helpline\\ Callers\end{tabular}                   & \begin{tabular}[c]{@{}c@{}}Identify\\ statistically\\ significant\\ differences\\ in acoustic\\ features\\ between\\ the suicide\\ risk (SR)\\ group and the\\ non-suicidal\\ (NRS) group\end{tabular}                    & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Use\\ statistical\\ tests\\ to resolve\\ the hypothesis\\ of a significant\\ difference between\\ RS and NRS\\ in terms\\ of acoustic\\ features\end{tabular}}                                          & 0                                                                                & NP                                                                                           & NP                                                                                 & NP                                                                                                  & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ answering\\ questions\\ Speech\\ from\\ open\\ talking\end{tabular}                           & \begin{tabular}[c]{@{}c@{}}Telephone\\ conversations\end{tabular}                         & NP                                                                                     \\ \cline{1-11} \cline{13-19} 
\citet{Cohen2023A}              & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}          & \begin{tabular}[c]{@{}c@{}}Clarigent\\ Health\\ Modality.AI\\ University\\ of\\ Cincinnati\\ University\\ of\\ California\end{tabular}                                                                                                 & English                                                                                                          & 2023                                                                     & 73                                                                                  & \begin{tabular}[c]{@{}c@{}}Controlled\\ Prospective\\ Analytical\\ Monocentric\end{tabular}      & X                   & 18-35                                                                                                                                    & \begin{tabular}[c]{@{}c@{}}Online\\ /\\ Social\\ Media\\ Suicide\\ Risk\end{tabular}         & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}Study the\\ ability of\\ statistical\\ or ML\\ classifiers\\ to discriminate\\ between\\ RS and NRS\\ individuals\\ and classify\\ them into the\\ correct group\end{tabular}} &                                                                                                                                                                                                                                                    & 3                                                                                & \begin{tabular}[c]{@{}c@{}}LR,\\ SVM\\ (acoustic\\ and\\ visual)\\ LDA\\ (text)\end{tabular} & LOOCV                                                                              & AUC                                                                                                 & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ answering\\ questions\\ Speech\\ from\\ reading\\ Speech\\ from\\ open\\ talking\end{tabular} & NP                                                                                        & Multimodal                                                                             \\ \cline{1-10} \cline{12-19} 
\citet{Min2023Acoustic}         & Korea                                                            & \begin{tabular}[c]{@{}c@{}}Seoul\\ National\\ University\\ Hospital\end{tabular}                                                                                                                                                       & Korean                                                                                                           & 2023                                                                     & 104                                                                                 & \begin{tabular}[c]{@{}c@{}}Controlled\\ Prospective\\ Analytical\\ Monocentric\end{tabular}      & X                   & \begin{tabular}[c]{@{}c@{}}19-58\\ (RS group:\\ average = 28.53,\\ sd = 9.08;\\ NRS group:\\ average = 34.70,\\ sd = 11.67)\end{tabular} & \begin{tabular}[c]{@{}c@{}}BD\\ /\\ MDD\\ Patients\end{tabular}                              &                                                                                                                                                                                                                           & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Explore\\ real-time\\ or\\ longitudinal\\ monitoring\\ methods\\ for\\ suicide\\ risk detection\end{tabular}}                                                                                         & 5                                                                                & \begin{tabular}[c]{@{}c@{}}SVM,\\ RF,\\ LightGBM,\\ XGB,\\ ANN\end{tabular}                  & \begin{tabular}[c]{@{}c@{}}10-fold\\ CV\end{tabular}                               & \begin{tabular}[c]{@{}c@{}}Accuracy,\\ AUC,\\ Specificity,\\ PPV,\\ Recall,\\ F1-score\end{tabular} & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ answering\\ questions\\ Speech\\ from\\ open\\ talking\end{tabular}                           & NP                                                                                        & Unimodal                                                                               \\ \cline{1-10} \cline{13-19} 
\citet{Pillai2023Investigating} & \begin{tabular}[c]{@{}c@{}}United\\ States\end{tabular}          & \begin{tabular}[c]{@{}c@{}}Dartmouth\\ College\\ University\\ of\\ Washington\end{tabular}                                                                                                                                             & English                                                                                                          & 2023                                                                     & 786                                                                                 & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & X                   & NP                                                                                                                                       & \begin{tabular}[c]{@{}c@{}}BD\\ /\\ MDD\\ Patients\end{tabular}                              &                                                                                                                                                                                                                           &                                                                                                                                                                                                                                                    & 5                                                                                & \begin{tabular}[c]{@{}c@{}}SVM,\\ LR,\\ RF,\\ XGB,\\ VGGish\end{tabular}                     & \begin{tabular}[c]{@{}c@{}}Stratified\\ 5-fold\\ CV\end{tabular}                   & \begin{tabular}[c]{@{}c@{}}F1-score,\\ Accuracy,\\ Recall\end{tabular}                              & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ open\\ talking\end{tabular}                                                                   & \begin{tabular}[c]{@{}c@{}}Audio\\ diaries\end{tabular}                                   & Multimodal                                                                             \\ \cline{1-10} \cline{12-19} 
\citet{amiriparian2024non}      & Germany                                                          & \begin{tabular}[c]{@{}c@{}}University\\ of\\ Augsburg\end{tabular}                                                                                                                                                                     & German                                                                                                           & 2024                                                                     & 20                                                                                  & \begin{tabular}[c]{@{}c@{}}Controlled\\ Prospective\\ Analytical\\ Monocentric\end{tabular}      & NP                  & NP                                                                                                                                       & \begin{tabular}[c]{@{}c@{}}Hospitalized\\ Patients\\ /\\ Emergency\\ Admissions\end{tabular} &                                                                                                                                                                                                                           & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Assess\\ the\\ effectiveness\\ of\\ combining\\ acoustic\\ features\\ with\\ additional\\ metadata\\ (e.g.,\\ demographics,\\ psychological\\ history.,\\ combining\\ speech\\ and\\ EEG)\end{tabular}} & 1                                                                                & SVM                                                                                          & \begin{tabular}[c]{@{}c@{}}LOOCV;\\ 5-fold\\ CV\end{tabular}                       & Accuracy                                                                                            & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ open\\ talking\\ Speech\\ from\\ reading\end{tabular}                                         & \begin{tabular}[c]{@{}c@{}}Three\\ short\\ narratives\end{tabular}                        & \begin{tabular}[c]{@{}c@{}}Unimodal\\ and\\ Multimodal\end{tabular}                    \\ \cline{1-10} \cline{13-19} 
\citet{Chen2024Fine-grained}    & China                                                            & \begin{tabular}[c]{@{}c@{}}Beijing\\ University\\ of\\ Technology\\ Peking\\ University\\ WHO\\ Collaborating\\ Center\\ for\\ Research\\ and\\ Training\\ in\\ Suicide\\ Prevention\\ Sorbonne\\ Université\end{tabular}              & \begin{tabular}[c]{@{}c@{}}Mandarin\\ Chinese\end{tabular}                                                       & 2024                                                                     & 105                                                                                 & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & X                   & NP                                                                                                                                       & \begin{tabular}[c]{@{}c@{}}Psychological\\ Helpline\\ Callers\end{tabular}                   &                                                                                                                                                                                                                           &                                                                                                                                                                                                                                                    & 1                                                                                & DNN                                                                                          & \begin{tabular}[c]{@{}c@{}}5-fold\\ CV\\ (80/20\\ train/test\\ split)\end{tabular} & \begin{tabular}[c]{@{}c@{}}F1-score,\\ Accuracy,\\ Recall\end{tabular}                              & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ open\\ talking\end{tabular}                                                                   & \begin{tabular}[c]{@{}c@{}}Telephone\\ conversations\end{tabular}                         & Unimodal                                                                               \\ \cline{1-10} \cline{13-19} 
\citet{Cui2024Spontaneous}      & China                                                            & \begin{tabular}[c]{@{}c@{}}Tsinghua\\ University\\ Cambridge\\ University\end{tabular}                                                                                                                                                 & \begin{tabular}[c]{@{}c@{}}Mandarin\\ Chinese\end{tabular}                                                       & 2024                                                                     & 1179                                                                                & \begin{tabular}[c]{@{}c@{}}Controlled\\ Prospective\\ Analytical\\ Monocentric\end{tabular}      & X                   & 10-18                                                                                                                                    & Students                                                                                     &                                                                                                                                                                                                                           &                                                                                                                                                                                                                                                    & 2                                                                                & \begin{tabular}[c]{@{}c@{}}SVM,\\ Transformer\\ -based\\ classifiers\end{tabular}            & \begin{tabular}[c]{@{}c@{}}80/10/10\\ train/dev/test\\ split\end{tabular}          & \begin{tabular}[c]{@{}c@{}}F1-score,\\ Accuracy\end{tabular}                                        & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ answering\\ questions\\ Speech\\ from\\ reading\end{tabular}                                  & NP                                                                                        & Bimodal                                                                                \\ \hline
\citet{figueroa2024comparison}  & Chile                                                            & \begin{tabular}[c]{@{}c@{}}Universidad\\ Autónoma\\ de\\ Chile\\ Universidad\\ de\\ La\\ Frontera\end{tabular}                                                                                                                         & Spanish                                                                                                          & 2024                                                                     & 98                                                                                  & \begin{tabular}[c]{@{}c@{}}Observational\\ Retrospective\\ Analytical\\ Monocentric\end{tabular} & X                   & 14-19                                                                                                                                    & Students                                                                                     & \begin{tabular}[c]{@{}c@{}}Identify\\ statistically\\ significant\\ differences\\ in acoustic\\ features\\ between\\ the suicide\\ risk (SR)\\ group and the\\ non-suicidal\\ (NRS) group\end{tabular}                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Use\\ statistical\\ tests\\ to resolve\\ the hypothesis\\ of a significant\\ difference between\\ RS and NRS\\ in terms\\ of acoustic\\ features\end{tabular}}                                          & 0                                                                                & NP                                                                                           & NP                                                                                 & NP                                                                                                  & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ reading\end{tabular}                                                                          & \begin{tabular}[c]{@{}c@{}}"The\\ Grandfather\\ passage"\\ reading\\ session\end{tabular} & NP                                                                                     \\ \cline{1-11} \cline{13-19} 
\citet{Gerczuk2024Exploring}    & Germany                                                          & \begin{tabular}[c]{@{}c@{}}University\\ of\\ Augsburg\\ District\\ Hospital\\ Augsburg\end{tabular}                                                                                                                                    & German                                                                                                           & 2024                                                                     & 20                                                                                  & \begin{tabular}[c]{@{}c@{}}Controlled\\ Prospective\\ Analytical\\ Monocentric\end{tabular}      & X                   & 18-64                                                                                                                                    & \begin{tabular}[c]{@{}c@{}}Hospitalized\\ Patients\\ /\\ Emergency\\ Admissions\end{tabular} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Study the\\ ability of\\ statistical\\ or ML\\ classifiers\\ to discriminate\\ between\\ RS and NRS\\ individuals\\ and classify\\ them into the\\ correct group\end{tabular}} &                                                                                                                                                                                                                                                    & 1                                                                                & SVM                                                                                          & LOOCV                                                                              & Accuracy                                                                                            & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ reading\end{tabular}                                                                          & \begin{tabular}[c]{@{}c@{}}Three\\ short\\ narratives\end{tabular}                        & Unimodal                                                                               \\ \cline{1-10} \cline{13-19} 
\citet{Yünden2024Examination}   & \begin{tabular}[c]{@{}c@{}}United\\ States\\ Turkey\end{tabular} & \begin{tabular}[c]{@{}c@{}}Necmettin\\ Erbakan\\ University\\ Başkent\\ University\\ Acıbadem\\ Ankara\\ Hospital\\ Mercer\\ University\\ School\\ of\\ Medicine\end{tabular}                                                          & Turkish                                                                                                          & 2024                                                                     & 90                                                                                  & \begin{tabular}[c]{@{}c@{}}Controlled\\ Prospective\\ Analytical\\ Monocentric\end{tabular}      & NP                  & NP                                                                                                                                       & \begin{tabular}[c]{@{}c@{}}BD\\ /\\ MDD\\ Patients\end{tabular}                              &                                                                                                                                                                                                                           &                                                                                                                                                                                                                                                    & 1                                                                                & SVM                                                                                          & \begin{tabular}[c]{@{}c@{}}10-fold\\ CV\end{tabular}                               & \begin{tabular}[c]{@{}c@{}}Accuracy,\\ PPV,\\ Recall,\\ Specificity\end{tabular}                    & \begin{tabular}[c]{@{}c@{}}Speech\\ from\\ reading\end{tabular}
